The Hawaii Infrared Parallax Program. II. Young Ultracool Field Dwarfs

(Abridged) We present a large, uniform analysis of young (~10-150 Myr) ultracool dwarfs, based on new high-precision IR parallaxes for 68 objects. We find that low-gravity (VL-G) late-M and L dwarfs form a continuous sequence in IR color-magnitude diagrams, separate from field objects and current theoretical models. VL-G objects also appear distinct from young substellar (brown dwarf and exoplanet) companions, suggesting the two populations have a different range of physical properties. In contrast, at the L/T transition, young, old, and peculiar objects all span a narrow range in near-IR absolute magnitudes. At a given spectral type, the IR absolute magnitudes of young objects can be offset from ordinary field dwarfs, with the largest offsets occurring in the Y and J bands for late-M dwarfs (brighter than the field) and mid/late-L dwarfs (fainter than the field). Overall, low-gravity (VL-G) objects have the most uniform photometric behavior while intermediate-gravity (INT-G) objects are more diverse, suggesting a third governing parameter beyond spectral type and gravity class. We examine the moving group memberships for all young ultracool dwarfs with parallaxes, changing/refuting the status of 23 objects and fortifying the status of another 28 objects. We use our resulting age-calibrated sample to establish empirical young isochrones and find a declining frequency of VL-G objects relative to INT-G objects with increasing age. Notable objects in our sample include high-velocity INT-G objects; very red, late-L dwarfs with high surface gravities; candidate disk-bearing members of the MBM20 cloud and beta Pic moving group; and very young distant interlopers. Finally, we provide a comprehensive summary of the absolute magnitudes and spectral classifications of 102 young ultracool dwarfs, found in the field and as substellar companions to young stars.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccl}
\setlength{\tabcolsep}{0.035in}
%\rotate
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablecaption{Summary of CFHT/WIRCam Observed Sample \label{table:sample}}
\tablewidth{0pt}
\tablehead{
  \colhead{Target} &
  \colhead{Spec.\ Type} &
  \colhead{Filter} &
  \colhead{FWHM} &
  \colhead{$\Delta$AM$_{\rm max}$} &
  \colhead{$N_{\rm fr}$} &
  \colhead{$N_{\rm ep}$} &
  \colhead{$\Delta{t}$} &
  \colhead{$N_{\rm ref}$} &
  \colhead{$N_{\rm cal}$} &
  \colhead{$\pi_{\rm abs}-\pi_{\rm rel}$} &
  \colhead{Ref.\ for attributes} \\
  \colhead{} &
  \colhead{Optical/NIR} &
  \colhead{} &
  \colhead{(\arcsec)} &
  \colhead{} &
  \colhead{} &
  \colhead{} &
  \colhead{(yr)} &
  \colhead{} &
  \colhead{} &
  \colhead{(mas)} &
  \colhead{(youth, etc.)} 
}

\startdata

\multicolumn{12}{c}{\bf Objects with spectroscopic signatures of youth (low gravity, lithium)} \\
\cline{1-12}
2MASSI~J0019262+461407      & M8/M8~\textsc{int-g}              & \Kn & $0.53\pm0.09$ & 0.040 &  242 &   12 & 2.95 &   63 &   61 & $1.17\pm0.11$ & 3, 41                                  \\  %    4.8602462
PC~0025+0447                & M9.5$\ddagger$/L0~\textsc{int-g}  & $J$ & $0.63\pm0.10$ & 0.043 &  179 &    9 & 2.24 &   65 &   61 & $0.23\pm0.02$ & 3, 29                                  \\  %    6.9250984
2MASSW~J0033239$-$152131    & L4$\beta$/L1~\textsc{fld-g}       & $J$ & $0.58\pm0.15$ & 0.046 &  186 &   12 & 2.18 &   29 &   14 & $ 1.6\pm0.2 $ & 3, 8, 40                               \\  %    8.3502092
2MASSW~J0045214+163445      & L2$\beta$/L2~\textsc{vl-g}        & \Kn & $0.71\pm0.12$ & 0.053 &  130 &   12 & 2.19 &   32 &   29 & $1.56\pm0.20$ & 3, 8, 40                               \\  %   11.3388004
WISEP~J004701.06+680352.1   & \nodata/L7~\textsc{int-g}         & $J$ & $0.61\pm0.09$ & 0.046 &   96 &   11 & 3.18 & 1192 &  248 & $0.99\pm0.03$ & 16, 24                                 \\  %   11.7551584
2MASSI~J0117474$-$340325    & L2?$\ddagger$/L1~\textsc{int-g}   & $J$ & $0.69\pm0.08$ & 0.015 &  106 &    7 & 2.32 &   48 &   16 & $1.42\pm0.17$ & 3, 9                                   \\  %   19.4479599
2MASS~J01262109+1428057     & L4$\gamma$/L2~\textsc{vl-g}       & $J$ & $0.64\pm0.22$ & 0.062 &  133 &   12 & 2.41 &   66 &   63 & $0.43\pm0.05$ & 3, 11, 34                              \\  %   21.5882378
2MASSI~J0241115$-$032658    & L0$\gamma$/L1~\textsc{vl-g}       & $J$ & $0.73\pm0.15$ & 0.034 &   72 &    9 & 5.45 &   39 &   35 & $0.30\pm0.04$ & 3, 7, 8                                \\  %   40.2983971
2MASSI~J0253597+320637      & M7$\ddagger$/M6~\textsc{fld-g}    & $J$ & $0.55\pm0.18$ & 0.020 &  191 &    9 & 2.39 &  174 &  165 & $1.10\pm0.07$ & 3, 6                                   \\  %   43.4998169
2MASSI~J0335020+234235      & M8.5$\ddagger$/M7~\textsc{vl-g}   & \Kn & $0.54\pm0.08$ & 0.103 &  210 &    8 & 2.14 &   37 &   36 & $1.38\pm0.17$ & 3, 38, 48                              \\  %   53.7588730
2MASS~J03552337+1133437     & L5$\gamma$/L3~\textsc{vl-g}       & $J$ & $0.56\pm0.10$ & 0.027 &  136 &    8 & 2.34 &  123 &  114 & $1.22\pm0.09$ & 3, 8, 10, 40                           \\  %   58.8481064
GJ~3276\tablenotemark{a}                     & M6$\gamma$/M6~\textsc{vl-g}       & \Kn & $0.52\pm0.07$ & 0.050 &  233 &   10 & 2.34 &   55 &   48 & $1.39\pm0.16$ & 3, 10, 40                              \\  %   65.5591965
2MASSI~J0435145$-$141446    & M7$\delta$/M7~\textsc{vl-g}       & \Kn & $0.61\pm0.06$ & 0.179 &  197 &   12 & 3.02 &   32 &   27 & $ 1.6\pm0.2 $ & 3, 6                                   \\  %   68.8106918
SDSS~J044337.60+000205.2    & M9$\ddagger$/L0~\textsc{vl-g}     & \Kn & $0.61\pm0.12$ & 0.121 &  299 &   13 & 3.02 &   56 &   48 & $1.39\pm0.15$ & 3, 7, 21, 30, 41                       \\  %   70.9069366
2MASS~J05012406$-$0010452   & L4$\gamma$/L3~\textsc{vl-g}       & $J$ & $0.66\pm0.16$ & 0.031 &   87 &    9 & 2.13 &  155 &   59 & $1.11\pm0.08$ & 3, 8, 40                               \\  %   75.3512497
2MASSI~J0518461$-$275645    & L1$\gamma$/L1~\textsc{vl-g}       & $J$ & $0.78\pm0.11$ & 0.032 &  175 &    9 & 2.12 &  108 &   40 & $1.16\pm0.09$ & 3, 9, 11                               \\  %   79.6923752
2MASSI~J0536199$-$192039    & L2$\gamma$/L2~\textsc{vl-g}       & $J$ & $0.85\pm0.21$ & 0.056 &  206 &   10 & 2.18 &   61 &   30 & $0.79\pm0.07$ & 1, 3, 10, 11, 12                       \\  %   84.0834274
2MASS~J05575096$-$1359503   & M7$\ddagger$/M7~\textsc{vl-g}     & \Kn & $0.69\pm0.09$ & 0.110 &  188 &    8 & 1.36 &   52 &   49 & $1.15\pm0.12$ & 3, 48                                  \\  %   89.4625473
2MASSI~J0608528$-$275358    & M8.5$\gamma$/L0~\textsc{vl-g}     & $J$ & $0.79\pm0.17$ & 0.022 &  273 &   13 & 6.17 &   93 &   72 & $0.94\pm0.07$ & 1, 3, 6, 14, 21, 42, 43                \\  %   92.2203827
2MASSI~J0619526$-$290359    & M6$\ddagger$/M5$\ddagger$         & $J$ & $0.82\pm0.07$ & 0.091 &  214 &   10 & 2.17 &  132 &   96 & $1.07\pm0.06$ & 3, 7                                   \\  %   94.9691696
LP~423-31                   & M7$\ddagger$/M6~\textsc{fld-g}    & \Kn & $0.58\pm0.16$ & 0.077 &  171 &    8 & 3.51 &   64 &   57 & $0.99\pm0.09$ & 3, 6, 48                               \\  %  118.1003571
2MASS~J10220489+0200477     & M9$\beta$/M9~\textsc{fld-g}       & $J$ & $0.66\pm0.06$ & 0.044 &   76 &    7 & 2.01 &   54 &   52 & $1.25\pm0.14$ & 3, 10, 21, 40                          \\  %  155.5201874
2MASS~J10224821+5825453     & L1$\beta$/L1~\textsc{fld-g}       & $J$ & $0.64\pm0.15$ & 0.047 &  139 &    8 & 1.96 &   28 &   25 & $1.30\pm0.20$ & 3, 8, 40                               \\  %  155.6976166
SDSS~J102552.43+321234.0    & \nodata/L7~\textsc{fld-g}         & $J$ & $0.64\pm0.08$ & 0.080 &  115 &    6 & 2.74 &   88 &   85 & $0.99\pm0.07$ & 1, 21                                  \\  %  156.4692383
2MASS~J14112131$-$2119503   & M9/M8~\textsc{int-g}              & \Kn & $0.65\pm0.19$ & 0.118 &  212 &   15 & 3.31 &   34 &   30 & $1.29\pm0.19$ & 3, 41                                  \\  %  212.8386688
2MASS~J15474719$-$2423493   & M9$\ddagger$/L0~\textsc{int-g}    & $J$ & $0.73\pm0.16$ & 0.019 &  195 &   11 & 2.37 &  122 &  112 & $0.79\pm0.07$ & 3, 40                                  \\  %  236.9464569
2MASS~J15515237+0941148     & L4$\gamma$/L4~\textsc{vl-g}       & $J$ & $0.57\pm0.12$ & 0.028 &  125 &    6 & 4.98 &  135 &  132 & $0.63\pm0.05$ & 3, 11                                  \\  %  237.9682007
2MASS~J15525906+2948485     & L0$\beta$/L0~\textsc{int-g}       & $J$ & $0.60\pm0.12$ & 0.040 &  250 &   13 & 1.95 &   69 &   65 & $1.24\pm0.13$ & 3, 8, 40                               \\  %  238.2457123
2MASSI~J1615425+495321      & L4$\gamma$/L3~\textsc{vl-g}       & $J$ & $0.70\pm0.12$ & 0.032 &  162 &   10 & 1.94 &   73 &   67 & $1.14\pm0.12$ & 3, 7, 11, 21, 40                       \\  %  243.9271088
2MASSI~J1711135+232633      & L0:$\ddagger$/L1~\textsc{int-g}   & $J$ & $0.63\pm0.11$ & 0.027 &  110 &    8 & 2.19 &  166 &  158 & $0.84\pm0.05$ & 3, 50                                  \\  %  257.8063660
2MASSW~J1726000+153819      & L3$\beta$/L3~\textsc{int-g}       & $J$ & $0.51\pm0.15$ & 0.025 &  144 &   10 & 2.05 &  354 &   89 & $0.70\pm0.04$ & 3, 8, 19                               \\  %  261.5003662
2MASS~J19355595$-$2846343   & M9$\ddagger$/M9~\textsc{vl-g}     & $J$ & $0.64\pm0.11$ & 0.037 &  276 &   12 & 6.04 &   93 &   90 & $0.77\pm0.07$ & 3, 30, 40                              \\  %  293.9833374
2MASS~J20135152$-$2806020   & M9$\ddagger$/L0~\textsc{vl-g}     & $J$ & $0.64\pm0.15$ & 0.026 &  308 &   15 & 3.95 &   48 &   45 & $1.02\pm0.14$ & 3, 40                                  \\  %  303.4649353
PSO~J318.5338$-$22.8603     & \nodata/L7~\textsc{vl-g}          & $J$ & $0.60\pm0.21$ & 0.037 &  261 &   12 & 3.21 &   68 &   37 & $0.72\pm0.08$ & 24                                     \\  %  318.5340271
SIMP~J215434.5$-$105530.8   & \nodata/L4~\textsc{int-g}         & $J$ & $0.58\pm0.12$ & 0.149 &   94 &    6 & 2.25 &   95 &   27 & $0.44\pm0.03$ & 13                                     \\  %  328.6443481
2MASSW~J2208136+292121      & L3$\gamma$/L3~\textsc{vl-g}       & $J$ & $0.54\pm0.10$ & 0.018 &  142 &    7 & 2.13 &  341 &   96 & $0.85\pm0.04$ & 3, 8, 19                               \\  %  332.0571289
2MASS~J22134491$-$2136079   & L0$\gamma$/L0~\textsc{vl-g}       & $J$ & $0.60\pm0.07$ & 0.013 &  180 &    9 & 6.00 &   82 &   22 & $1.04\pm0.09$ & 3, 7, 8, 21                            \\  %  333.4375610
2MASSW~J2244316+204343      & L6.5/L6~\textsc{vl-g}             & $J$ & $0.61\pm0.09$ & 0.031 &  158 &    9 & 1.98 &  245 &   44 & $1.01\pm0.06$ & 3, 21, 26, 32                          \\  %  341.1330872
SDSS~J224953.46+004404.6AB  & L3/L3~\textsc{int-g}\tablenotemark{b}    & $J$ & $0.67\pm0.06$ & 0.028 &  272 &   12 & 3.26 &   37 &   33 & $1.15\pm0.16$ & 3, 36                                  \\  %  342.4730835
2MASS~J23224684$-$3133231   & L0$\beta$/L2~\textsc{int-g}       & $J$ & $0.67\pm0.08$ & 0.106 &  275 &   13 & 3.96 &   26 &   18 & $ 1.4\pm0.2 $ & 3, 9, 10                               \\  %  350.6946411

\cline{1-12}
\multicolumn{12}{c}{} \\                                                                                                                                        
\multicolumn{12}{c}{} \\                                                                                                                                        
\multicolumn{12}{c}{\bf Young stars with companions} \\
\cline{1-12}
LP~261-75A                  & M4.5/\nodata                      & \Kn & $0.62\pm0.09$ & 0.135 &  138 &    8 & 2.86 &   32 &   26 & $1.28\pm0.16$ & 39, 48                                 \\  %  147.7688599
LP~261-75B                  & L6/L6~\textsc{fld-g}              & \Kn & $0.78\pm0.12$ & 0.135 &  138 &    8 & 2.86 &   32 &   26 & $1.28\pm0.16$ & 1, 39                                  \\  %  147.7726746
G~196-3B                    & L3$\beta$/L3~\textsc{vl-g}        & $J$ & $0.63\pm0.09$ & 0.028 &  106 &    7 & 2.02 &   43 &   37 & $1.24\pm0.16$ & 2, 3, 4, 8, 20, 21,                    \\  %  151.0862274
                            &                                   &     &               &       &      &      &      &      &      &               & 28, 31, 33, 37, 51                     \\  %  151.0862275

\cline{1-12}
\multicolumn{12}{c}{} \\                                                                                                                                        
\multicolumn{12}{c}{\bf Candidate stellar association members} \\
\cline{1-12}
2MASS~J03140344+1603056     & L0/L0~\textsc{fld-g}              & \Kn & $0.50\pm0.07$ & 0.089 &  211 &   10 & 2.03 &   47 &   33 & $1.31\pm0.13$ & 3, 47                                  \\  %   48.5137367
CFHT-Hy-20                  & \nodata/T2.5                      & $J$ & $0.62\pm0.22$ & 0.017 &   56 &    8 & 2.12 &  205 &   38 & $1.04\pm0.06$ & 5                                      \\  %   67.6618347
LSR~J0602+3910              & L1/L2~\textsc{int-g}              & \Kn & $0.64\pm0.12$ & 0.072 &  168 &   11 & 2.02 &  160 &  154 & $0.90\pm0.06$ & 3, 44, 47                              \\  %   90.6279755
SDSS~J104523.98$-$014957.7  & L1/L1~\textsc{fld-g}              & \Kn & $0.65\pm0.10$ & 0.050 &  200 &   10 & 2.02 &   20 &   18 & $ 1.5\pm0.2 $ & 3, 18, 47                              \\  %  161.3488312
DENIS-P~J1047.5$-$1815      & L2.5/L0~\textsc{fld-g}            & $J$ & $0.74\pm0.09$ & 0.027 &  154 &    9 & 2.02 &   58 &   37 & $1.06\pm0.11$ & 3, 18, 47                              \\  %  161.8788147
SSSPM~J1102$-$3431\tablenotemark{c}        & M8.5p$\gamma$/M9~\textsc{vl-g}   & \Kn & $0.70\pm0.12$ & 0.106 &  194 &    9 & 2.26 &  107 &   75 & $1.37\pm0.09$ & 3, 10, 45                              \\  %  165.5407410
2MASSW~J1139511$-$315921\tablenotemark{d}  & M9$\ddagger$/M9~\textsc{vl-g}    & \Kn & $0.71\pm0.10$ & 0.133 &  271 &   14 & 3.33 &   77 &   62 & $1.15\pm0.11$ & 3, 15, 25, 35                          \\  %  174.9630585
DENIS-P~J1441.6$-$0945AB    & L0.5/L1~\textsc{fld-g}\tablenotemark{b}         & $J$ & $0.68\pm0.08$ & 0.045 &  183 &   12 & 3.07 &   93 &   37 & $0.99\pm0.10$ & 1, 46, 47                              \\  %  220.4041443
DENIS-P~J170548.3$-$051645  & L0.5/L1~\textsc{fld-g}            & $J$ & $0.58\pm0.12$ & 0.026 &  239 &   13 & 2.37 &  165 &  127 & $0.67\pm0.05$ & 3, 47                                  \\  %  256.4518738
DENIS-P~J220002.0$-$303832A & M9/M9~\textsc{fld-g}              & $J$ & $0.62\pm0.14$ & 0.030 &   77 &    8 & 2.34 &   80 &   28 & $0.91\pm0.10$ & 3, 47                                  \\  %  330.0092773
DENIS-P~J220002.0$-$303832B & L0/L0~\textsc{fld-g}              & $J$ & $0.67\pm0.14$ & 0.030 &   77 &    8 & 2.34 &   80 &   28 & $0.90\pm0.10$ & 3, 47                                  \\  %  330.0093079

\cline{1-12}
\multicolumn{12}{c}{} \\                                                                                                                                        
\multicolumn{12}{c}{\bf Unusually red and/or peculiar ultracool dwarfs} \\
\cline{1-12}
WISEP~J020625.26+264023.6   & \nodata/L8                        & $J$ & $0.76\pm0.15$ & 0.054 &  125 &    8 & 1.29 &  142 &   46 & $0.58\pm0.05$ & 23                                     \\  %   31.6053810
WISE~J075430.95+790957.8    & \nodata/T2p(red)                  & $J$ & $0.83\pm0.12$ & 0.085 &  224 &    8 & 2.17 &  104 &   41 & $1.13\pm0.08$ & 1, 27                                  \\  %  118.6298904
2MASS~J13313310+3407583     & L0/L0~\textsc{fld-g}              & $J$ & $0.75\pm0.14$ & 0.135 &  164 &    9 & 1.87 &   26 &   20 & $1.12\pm0.20$ & 1, 22, 40                              \\  %  202.8861237
2MASS~J18212815+1414010     & L4.5/L5~\textsc{fld-g}            & $J$ & $0.62\pm0.19$ & 0.030 &  225 &   11 & 2.10 &  879 &  246 & $0.52\pm0.02$ & 1, 26                                  \\  %  275.3681030
2MASS~J21403907+3655563\tablenotemark{e}     & \nodata/M8p~\textsc{fld-g}        & $J$ & $0.60\pm0.11$ & 0.095 &  166 &    7 & 2.26 &  169 &  101 & $0.88\pm0.05$ & 1, 22                                  \\  %  325.1626587
2MASS~J21481633+4003594     & L6/L6~\textsc{fld-g}              & $J$ & $0.64\pm0.10$ & 0.035 &  149 &    8 & 2.03 &  709 &  234 & $0.62\pm0.02$ & 3, 24, 26                              \\  %  327.0708313
WISE~J233527.07+451140.9    & \nodata/L7p~\textsc{fld-g}        & $J$ & $0.63\pm0.11$ & 0.010 &   39 &    6 & 2.02 &  325 &  126 & $0.83\pm0.04$ & 1, 49                                  \\  %  353.8628540
2MASS~J23512200+3010540     & L5.5/L5~\textsc{fld-g}            & $J$ & $0.53\pm0.04$ & 0.011 &  149 &    9 & 3.19 &   60 &   34 & $0.75\pm0.09$ & 1, 22                                  \\  %  357.8427124

\cline{1-12}
\multicolumn{12}{c}{} \\                                                                                                                                        
\multicolumn{12}{c}{\bf Strong H$\alpha$ emitters} \\
\cline{1-12}
2MASS~J04070752+1546457     & L3.5/L3~\textsc{fld-g}            & $J$ & $0.60\pm0.11$ & 0.040 &  125 &    7 & 2.28 &  165 &  158 & $1.11\pm0.07$ & 3, 40                                  \\  %   61.7817726
2MASS~J13153094$-$2649513AB & L5.5/L6~\textsc{fld-g}\tablenotemark{b}                           & $J$ & $0.62\pm0.12$ & 0.019 &  110 &    6 & 3.23 &  166 &   68 & $0.98\pm0.07$ & 15, 17                                 \\  %  198.8764801
2MASSI~J1707333+430130      & L0.5/M9~\textsc{fld-g}            & $J$ & $0.58\pm0.15$ & 0.020 &  284 &   12 & 2.02 &  118 &  107 & $1.10\pm0.09$ & 3, 6                                   \\  %  256.8881226

\cline{1-12}
\multicolumn{12}{c}{} \\                                                                                                                                        
\multicolumn{12}{c}{\bf Serendipitous parallaxes} \\
\cline{1-12}
LP~415-22                   & \nodata/\nodata                   & \Kn & $0.52\pm0.08$ & 0.050 &  233 &   10 & 2.34 &   55 &   48 & $1.36\pm0.15$ & \nodata                                \\  %   65.4936447
2MASS~J07521548+1614237     & \nodata/\nodata                   & \Kn & $0.63\pm0.19$ & 0.077 &  171 &    8 & 3.51 &   64 &   57 & $1.02\pm0.10$ & \nodata                                \\  %  118.0644302

\enddata

\tablenotetext{a}{A.k.a.\ 2MASS~J04221413+1530525.}

\tablenotetext{b}{Integrated-light spectral types are listed for these
  unresolved binary targets.}

\tablenotetext{c}{A.k.a.\ TWA~28.}

\tablenotetext{d}{A.k.a.\ TWA~26.}

\tablenotetext{e}{Subsequent re-observation of this source by us
  indicates that the source may not be systematically red for its spectral
  type (see Appendix).}

\tablecomments{Opt./IR Spec.\ Type: Spectrally peculiar objects are
  denoted by ``p'' and types uncertain by $\pm$1, $\pm$1.5, and $\pm$2
  subclasses are denoted by ``:'', ``:.'', and ``::'', respectively.
  For the M5--L7 objects, all the near-IR spectral types are based on
  the \cite{2013ApJ...772...79A} system, which has an intrinsic
  uncertainty of $\pm$1~subclass.  Objects that have been noted in the
  literature to have spectral signatures of youth but lacking a formal
  gravity classification are denoted by $\ddagger$.  FWHM: The median
  and rms of the FWHM measured for the science target over all
  epochs. $\Delta$AM$_{\rm max}$: Maximum difference in airmass over all
  epochs. $N_{\rm fr}$: Total number of frames obtained (typically
  $\approx$20 per epoch). $N_{\rm ep}$: Number of distinct observing
  epochs (i.e., nights). $N_{\rm ref}$: Number of reference stars
  used. $N_{\rm cal}$: Subset of reference stars used in the absolute
  astrometric calibration (i.e., those available in 2MASS or
  SDSS). $\pi_{\rm abs}-\pi_{\rm rel}$: Offset from relative to absolute
  parallax computed for each field using the Besan\c{c}on model of the
  Galaxy \citep{2003A&A...409..523R} as described in
  Section~\ref{sec:parallaxes}.}

\tablerefs{(1)~This work;  
(2)~\citet{2007ApJ...657..511A};  (3)~\citet{2013ApJ...772...79A};  (4)~\citet{2000ApJ...538..363B};  (5)~\citet{2008A&A...481..661B};  (6)~\citet{2003AJ....126.2421C}; 
(7)~\citet{2007AJ....133..439C};  (8)~\citet{2009AJ....137.3345C};  (9)~\citet{2009AJ....137....1F};  (10)~\citet{2012ApJ...752...56F};  (11)~\citet{2013AJ....145....2F}; 
(12)~\citet{2014ApJ...783..121G};  (13)~\citet{2014ApJ...792L..17G};  (14)~\citet{2015ApJS..219...33G};  (15)~\citet{2002ApJ...575..484G};  (16)~\citet{2012AJ....144...94G}; 
(17)~\citet{2002ApJ...580L..77H};  (18)~\citet{2008MNRAS.384.1399J};  (19)~\citet{2000AJ....120..447K};  (20)~\citet{2001AJ....121.3235K};  (21)~\citet{2008ApJ...689.1295K}; 
(22)~\citet{2010ApJS..190..100K};  (23)~\citet{2011ApJS..197...19K};  (24)~\citet{2013ApJ...777L..20L};  (25)~\citet{2007ApJ...669L..97L};  (26)~\citet{2008ApJ...686..528L}; 
(27)~\citet{2013ApJS..205....6M};  (28)~\citet{1999AJ....118.2466M};  (29)~\citet{1999AJ....118.1005M};  (30)~\citet{2010A&A...517A..53M};  (31)~\citet{2004ApJ...600.1020M}; 
(32)~\citet{2003ApJ...596..561M};  (33)~\citet{2007ApJ...658.1217M};  (34)~\citet{2008ApJ...676.1281M};  (35)~\citet{2003ApJ...593L.109M};  (36)~\citet{2004ApJ...607..499N}; 
(37)~\citet{1998Sci...282.1309R};  (38)~\citet{2002AJ....124..519R};  (39)~\citet{2006PASP..118..671R};  (40)~\citet{2008AJ....136.1290R};  (41)~\citet{2009ApJ...705.1416R}; 
(42)~\citet{2010ApJS..186...63R};  (43)~\citet{2010ApJ...715L.165R};  (44)~\citet{2003ApJ...586L.149S};  (45)~\citet{2005A&A...430L..49S};  (46)~\citet{2005A&A...440..967S}; 
(47)~\citet{2010A&A...512A..37S};  (48)~\citet{2009ApJ...699..649S};  (49)~\citet{2013PASP..125..809T};  (50)~\citet{2008AJ....135..785W};  (51)~\citet{2010ApJ...715.1408Z}.}

\end{deluxetable}
%\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - PARALLAX FITS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\input{SHARED/tbl-astrom_rev.tex}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - PARALLAX FITS
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{landscape}
\begin{deluxetable}{lcccclllclllcc}
\setlength{\tabcolsep}{0.050in}
%\rotate
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablecaption{CFHT/WIRCam Parallax and Proper Motion Results \label{table:plx}}
\tablewidth{0pt}
\tablehead{                            
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\multicolumn{3}{c}{Relative} & 
\colhead{} &
\multicolumn{3}{c}{Absolute} & 
\colhead{} &
\colhead{} \\
\cline{6-8}
\cline{10-12}
\colhead{Target} &
\colhead{$\alpha_{J2000}$} &
\colhead{$\delta_{J2000}$} &
\colhead{Epoch} &
\colhead{} &
\colhead{$\pi_{\rm rel}$} &
\colhead{$\mu_{\alpha, {\rm rel}}\cos{\delta}$} &
\colhead{$\mu_{\delta, {\rm rel}}$} &
\colhead{} &
\colhead{$\pi_{\rm abs}$} &
\colhead{$\mu_{\alpha, {\rm abs}}\cos{\delta}$} &
\colhead{$\mu_{\delta, {\rm abs}}$} &
\colhead{} &
\colhead{$\chi^2$/dof} \\
\colhead{} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{(MJD)} &
\colhead{} &
\colhead{(\arcsec)} &
\colhead{(\arcsec\ yr$^{-1}$)} &
\colhead{(\arcsec\ yr$^{-1}$)} &
\colhead{} &
\colhead{(\arcsec)} &
\colhead{(\arcsec\ yr$^{-1}$)} &
\colhead{(\arcsec\ yr$^{-1}$)} &
\colhead{} &
\colhead{}}
\startdata

2MASSI~J0019262+461407         & 004.8602716 & $+$46.2353705 & 55423.55 & & 0.0243(15)    &  \phs0.1194(9)\phn &   $-$0.0754(9)\phn & & 0.0255(15)    &  \phs0.1193(13)    &   $-$0.0777(11)    & &     24.8/19     \\
PC~0025+0447                   & 006.9251141 & $+$05.0617997 & 56497.62 & & 0.0102(8)\phn &  \phs0.0166(11)    &   $-$0.0014(11)    & & 0.0104(8)\phn &  \phs0.0161(11)    &   $-$0.0033(12)    & &     12.6/13     \\
2MASSW~J0033239$-$152131       & 008.3501667 & $-$15.3585656 & 55050.54 & & 0.0412(18)    &  \phs0.3025(10)    &  \phs0.0360(15)    & & 0.0428(18)    &  \phs0.3061(24)    &  \phs0.0324(26)    & &     22.1/19     \\
2MASSW~J0045214+163445         & 011.3387503 & $+$16.5794601 & 55050.55 & & 0.0644(13)    &  \phs0.3513(11)    &   $-$0.0475(12)    & & 0.0659(13)    &  \phs0.3544(22)    &   $-$0.0511(20)    & &     16.9/19     \\
WISEP~J004701.06+680352.1      & 011.7555865 & $+$68.0645252 & 55780.58 & & 0.0816(19)    &  \phs0.3846(11)    &   $-$0.2005(14)    & & 0.0823(18)    &  \phs0.3807(11)    &   $-$0.2042(14)    & &     22.4/17     \\
2MASSI~J0117474$-$340325       & 019.4479413 & $-$34.0572078 & 55050.59 & & 0.0247(19)    &  \phs0.1060(14)    &   $-$0.0498(35)    & & 0.0261(19)    &  \phs0.1115(21)    &   $-$0.0524(38)    & &     11.0/9 \phn \\
2MASS~J01262109+1428057        & 021.5883123 & $+$14.4682530 & 56500.62 & & 0.0167(12)    &  \phs0.0760(11)    &   $-$0.0362(10)    & & 0.0171(12)    &  \phs0.0749(12)    &   $-$0.0394(12)    & &     17.1/19     \\
WISEP~J020625.26+264023.6      & 031.6058917 & $+$26.6733413 & 56585.42 & & 0.0514(14)    &  \phs0.4439(19)    &   $-$0.0377(23)    & & 0.0521(14)    &  \phs0.4427(21)    &   $-$0.0419(23)    & & \phn 9.7/11     \\
2MASSI~J0241115$-$032658       & 040.2983859 & $-$03.4495775 & 55050.63 & & 0.0182(20)    &  \phs0.0716(4)\phn &   $-$0.0208(4)\phn & & 0.0185(21)    &  \phs0.0696(5)\phn &   $-$0.0251(6)\phn & &     15.1/13     \\
2MASSI~J0253597+320637         & 043.4998002 & $+$32.1102750 & 55050.64 & & 0.0202(10)    &  \phs0.0942(10)    &   $-$0.0942(11)    & & 0.0213(10)    &  \phs0.0959(11)    &   $-$0.0969(11)    & &     14.2/13     \\
2MASS~J03140344+1603056        & 048.5136973 & $+$16.0514971 & 55429.58 & & 0.0708(15)    &   $-$0.2454(19)    &   $-$0.0464(18)    & & 0.0721(15)    &   $-$0.2427(22)    &   $-$0.0498(21)    & & \phn 9.4/15     \\
2MASSI~J0335020+234235         & 053.7588666 & $+$23.7102603 & 55068.63 & & 0.0204(18)    &  \phs0.0466(17)    &   $-$0.0565(21)    & & 0.0218(18)    &  \phs0.0489(20)    &   $-$0.0598(23)    & &     12.2/11     \\
2MASS~J03552337+1133437        & 058.8480801 & $+$11.5603551 & 55068.64 & & 0.1083(13)    &  \phs0.2210(13)    &   $-$0.6228(14)    & & 0.1095(14)    &  \phs0.2236(14)    &   $-$0.6256(15)    & &     16.3/11     \\
2MASS~J04070752+1546457        & 061.7817636 & $+$15.7793595 & 55068.64 & & 0.0278(13)    &  \phs0.0727(14)    &   $-$0.0616(10)    & & 0.0289(13)    &  \phs0.0749(15)    &   $-$0.0643(11)    & &     13.8/9 \phn \\
LP~415-22                      & 065.4936486 & $+$15.5392209 & 55069.63 & & 0.0116(15)    &   $-$0.0266(21)    &   $-$0.1093(17)    & & 0.0130(16)    &   $-$0.0244(22)    &   $-$0.1125(19)    & &     13.8/15     \\
GJ~3276                        & 065.5591963 & $+$15.5145277 & 55069.63 & & 0.0026(10)    &  \phs0.0014(15)    &  \phs0.0018(14)    & & 0.0039(10)    &  \phs0.0036(16)    &   $-$0.0014(16)    & &     15.5/15     \\
CFHT-Hy-20                     & 067.6618228 & $+$13.1657846 & 55125.57 & & 0.0298(15)    &  \phs0.1408(16)    &   $-$0.0140(17)    & & 0.0308(15)    &  \phs0.1426(16)    &   $-$0.0165(17)    & &     11.4/11     \\
2MASSI~J0435145$-$141446       & 068.8106905 & $-$14.2462535 & 55070.65 & & 0.0099(14)    &   $-$0.0040(14)    &  \phs0.0093(13)    & & 0.0114(14)    &   $-$0.0006(19)    &  \phs0.0093(20)    & &     16.8/19     \\
SDSS~J044337.60+000205.2       & 070.9069339 & $+$00.0345669 & 55070.64 & & 0.0459(10)    &  \phs0.0512(10)    &   $-$0.1029(11)    & & 0.0473(10)    &  \phs0.0536(13)    &   $-$0.1046(15)    & &     14.4/21     \\
2MASS~J05012406$-$0010452      & 075.3512321 & $-$00.1792290 & 55127.55 & & 0.0472(14)    &  \phs0.1881(13)    &   $-$0.1424(15)    & & 0.0484(14)    &  \phs0.1897(14)    &   $-$0.1439(16)    & &     11.8/13     \\
2MASSI~J0518461$-$275645       & 079.6923698 & $-$27.9459520 & 55127.57 & & 0.0173(11)    &  \phs0.0331(15)    &   $-$0.0067(16)    & & 0.0184(11)    &  \phs0.0349(15)    &   $-$0.0049(18)    & &     15.2/13     \\
2MASSI~J0536199$-$192039       & 084.0834569 & $-$19.3442093 & 56585.57 & & 0.0204(16)    &  \phs0.0274(14)    &   $-$0.0226(16)    & & 0.0211(16)    &  \phs0.0255(16)    &   $-$0.0264(17)    & &     10.0/15     \\
2MASS~J05575096$-$1359503      & 089.4625451 & $-$13.9971490 & 55491.55 & & 0.0022(12)    &  \phs0.0057(23)    &  \phs0.0010(31)    & & 0.0034(12)    &  \phs0.0062(23)    &  \phs0.0019(32)    & &     12.7/11     \\
LSR~J0602+3910                 & 090.6279861 & $+$39.1816078 & 55281.22 & & 0.0869(10)    &  \phs0.1581(13)    &   $-$0.5026(14)    & & 0.0878(10)    &  \phs0.1583(13)    &   $-$0.5049(15)    & &     19.9/17     \\
2MASSI~J0608528$-$275358       & 092.2203780 & $-$27.8994700 & 55125.59 & & 0.0241(15)    &  \phs0.0121(5)\phn &  \phs0.0049(6)\phn & & 0.0250(15)    &  \phs0.0124(6)\phn &  \phs0.0073(8)\phn & &     20.4/21     \\
2MASSI~J0619526$-$290359       & 094.9691731 & $-$29.0663405 & 56585.59 & & 0.0031(20)    &  \phs0.0052(20)    &   $-$0.0047(38)    & & 0.0036(20)    &  \phs0.0045(21)    &   $-$0.0081(39)    & & \phn 6.4/15     \\
2MASS~J07521548+1614237        & 118.0644352 & $+$16.2401206 & 55125.64 & & 0.0121(14)    &   $-$0.0583(12)    &   $-$0.0298(10)    & & 0.0132(14)    &   $-$0.0591(14)    &   $-$0.0298(11)    & & \phn 7.8/11     \\
LP~423-31                      & 118.1003410 & $+$16.2035099 & 55125.64 & & 0.0533(14)    &  \phs0.1830(11)    &   $-$0.3478(11)    & & 0.0543(14)    &  \phs0.1821(14)    &   $-$0.3478(11)    & & \phn 4.2/11     \\
WISE~J075430.95+790957.8       & 118.6314624 & $+$79.1665794 & 56588.65 & & 0.0500(12)    &  \phs0.2895(14)    &  \phs0.3349(24)    & & 0.0511(12)    &  \phs0.2857(18)    &  \phs0.3310(24)    & & \phn 9.6/11     \\
LP~261-75A                     & 147.7687911 & $+$35.9689334 & 56000.28 & & 0.0303(13)    &   $-$0.0934(10)    &   $-$0.1609(12)    & & 0.0316(13)    &   $-$0.0935(17)    &   $-$0.1641(19)    & &     13.2/11     \\
LP~261-75B                     & 147.7726011 & $+$35.9668078 & 56000.28 & & 0.0283(28)    &   $-$0.0938(20)    &   $-$0.1610(23)    & & 0.0296(28)    &   $-$0.0940(24)    &   $-$0.1643(27)    & &     12.0/11     \\
G~196-3B                       & 151.0862151 & $+$50.3828611 & 55279.34 & & 0.0477(23)    &   $-$0.1290(14)    &   $-$0.1958(26)    & & 0.0490(23)    &   $-$0.1314(19)    &   $-$0.2005(29)    & &     14.6/9 \phn \\
2MASS~J10220489+0200477        & 155.5201822 & $+$02.0122656 & 55285.38 & & 0.0333(20)    &   $-$0.1730(20)    &   $-$0.4163(18)    & & 0.0346(20)    &   $-$0.1783(25)    &   $-$0.4185(21)    & &     13.3/9 \phn \\
2MASS~J10224821+5825453        & 155.6975496 & $+$58.4273889 & 55283.35 & & 0.0513(31)    &   $-$0.7945(27)    &   $-$0.7252(29)    & & 0.0526(31)    &   $-$0.7963(32)    &   $-$0.7298(34)    & &     11.2/11     \\
SDSS~J102552.43+321234.0       & 156.4695667 & $+$32.2089577 & 56380.36 & & 0.0363(13)    &  \phs0.3132(11)    &   $-$0.2296(13)    & & 0.0373(12)    &  \phs0.3134(11)    &   $-$0.2331(16)    & & \phn 7.1/7 \phn \\
SDSS~J104523.98$-$014957.7     & 161.3488079 & $-$01.8325992 & 55279.39 & & 0.0603(14)    &   $-$0.4819(22)    &   $-$0.0045(23)    & & 0.0618(15)    &   $-$0.4875(34)    &   $-$0.0073(33)    & &     20.4/15     \\
DENIS-P~J1047.5$-$1815         & 161.8787980 & $-$18.2655001 & 55280.38 & & 0.0368(19)    &   $-$0.3546(22)    &  \phs0.0469(31)    & & 0.0379(19)    &   $-$0.3607(25)    &  \phs0.0470(32)    & &     16.9/13     \\
SSSPM~J1102$-$3431             & 165.5407191 & $-$34.5096781 & 55583.54 & & 0.0197(21)    &   $-$0.0571(15)    &   $-$0.0164(23)    & & 0.0211(21)    &   $-$0.0543(18)    &   $-$0.0196(24)    & &     10.6/13     \\
2MASSW~J1139511$-$315921       & 174.9630550 & $-$31.9891060 & 55192.67 & & 0.0225(16)    &   $-$0.0801(10)    &   $-$0.0276(17)    & & 0.0237(16)    &   $-$0.0869(14)    &   $-$0.0275(18)    & &     29.6/23     \\
2MASS~J13153094$-$2649513AB    & 198.8760311 & $-$26.8319686 & 56000.52 & & 0.0537(19)    &   $-$0.6800(14)    &   $-$0.2863(20)    & & 0.0550(21)    &   $-$0.6781(17)    &   $-$0.2877(19)    & & \phn 7.6/7 \phn \\
2MASS~J13313310+3407583        & 202.8857472 & $+$34.1315245 & 56373.55 & & 0.0345(15)    &   $-$0.3507(13)    &   $-$0.1807(17)    & & 0.0356(16)    &   $-$0.3527(18)    &   $-$0.1843(22)    & & \phn 8.6/13     \\
2MASS~J14112131$-$2119503      & 212.8386621 & $-$21.3307619 & 55288.48 & & 0.0182(19)    &   $-$0.0807(8)\phn &   $-$0.0701(11)    & & 0.0195(19)    &   $-$0.0859(19)    &   $-$0.0727(16)    & &     18.9/25     \\
DENIS-P~J1441.6$-$0945AB       & 220.4041413 & $-$09.7661398 & 55289.52 & & 0.0286(16)    &   $-$0.2022(7)\phn &   $-$0.0153(10)    & & 0.0296(17)    &   $-$0.2061(10)    &   $-$0.0178(11)    & &     21.1/19     \\
2MASS~J15474719$-$2423493      & 236.9464492 & $-$24.3972545 & 55281.58 & & 0.0293(11)    &   $-$0.1372(8)\phn &   $-$0.1299(16)    & & 0.0301(11)    &   $-$0.1401(10)    &   $-$0.1322(16)    & &     17.4/17     \\
2MASS~J15515237+0941148        & 237.9682027 & $+$09.6874780 & 55050.25 & & 0.0215(15)    &   $-$0.0596(6)\phn &   $-$0.0593(5)\phn & & 0.0221(15)    &   $-$0.0621(6)\phn &   $-$0.0577(6)\phn & & \phn 9.2/7 \phn \\
2MASS~J15525906+2948485        & 238.2457305 & $+$29.8131565 & 55050.25 & & 0.0465(10)    &   $-$0.1539(14)    &   $-$0.0639(16)    & & 0.0478(10)    &   $-$0.1563(16)    &   $-$0.0675(19)    & &     19.8/21     \\
2MASSI~J1615425+495321         & 243.9271293 & $+$49.8893975 & 55050.28 & & 0.0309(10)    &   $-$0.0909(10)    &  \phs0.0180(13)    & & 0.0320(10)    &   $-$0.0928(12)    &  \phs0.0152(18)    & &     16.2/15     \\
DENIS-P~J170548.3$-$051645     & 256.4518928 & $-$05.2797053 & 55279.63 & & 0.0529(10)    &  \phs0.1181(8)\phn &   $-$0.1169(12)    & & 0.0535(10)    &  \phs0.1170(9)\phn &   $-$0.1198(12)    & &     16.1/21     \\
2MASSI~J1707333+430130         & 256.8881664 & $+$43.0251813 & 55050.28 & & 0.0350(10)    &   $-$0.2083(13)    &   $-$0.0270(15)    & & 0.0361(10)    &   $-$0.2098(14)    &   $-$0.0303(17)    & &     21.6/19     \\
2MASSI~J1711135+232633         & 257.8062976 & $+$23.4425953 & 56373.61 & & 0.0297(15)    &   $-$0.0636(13)    &   $-$0.0428(14)    & & 0.0306(17)    &   $-$0.0685(13)    &   $-$0.0412(15)    & & \phn 7.8/11     \\
2MASSW~J1726000+153819         & 261.5003777 & $+$15.6385206 & 55069.25 & & 0.0276(10)    &   $-$0.0475(13)    &   $-$0.0592(14)    & & 0.0283(10)    &   $-$0.0488(13)    &   $-$0.0632(15)    & &     15.7/15     \\
2MASS~J18212815+1414010        & 275.3680641 & $+$14.2330443 & 55050.31 & & 0.1041(10)    &  \phs0.2274(15)    &   $-$0.2411(18)    & & 0.1046(10)    &  \phs0.2261(15)    &   $-$0.2454(18)    & &     19.9/17     \\
2MASS~J19355595$-$2846343      & 293.9833277 & $-$28.7761413 & 55050.37 & & 0.0135(13)    &  \phs0.0276(7)\phn &   $-$0.0584(10)    & & 0.0142(12)    &  \phs0.0273(9)\phn &   $-$0.0616(11)    & &     14.6/19     \\
2MASS~J20135152$-$2806020      & 303.4649304 & $-$28.1006069 & 55050.37 & & 0.0199(13)    &  \phs0.0413(8)\phn &   $-$0.0627(14)    & & 0.0210(13)    &  \phs0.0415(12)    &   $-$0.0661(17)    & &     24.2/25     \\
PSO~J318.5338$-$22.8603        & 318.5341407 & $-$22.8603323 & 55768.45 & & 0.0444(17)    &  \phs0.1369(10)    &   $-$0.1389(10)    & & 0.0451(17)    &  \phs0.1363(10)    &   $-$0.1443(13)    & &     16.8/17     \\
2MASS~J21403907+3655563        & 325.1625120 & $+$36.9322937 & 56493.50 & & 0.0106(11)    &   $-$0.1242(13)    &   $-$0.0600(12)    & & 0.0114(10)    &   $-$0.1292(15)    &   $-$0.0623(13)    & & \phn 9.5/9 \phn \\
2MASS~J21481633+4003594        & 327.0706996 & $+$40.0679073 & 55068.40 & & 0.1240(18)    &  \phs0.7777(17)    &  \phs0.4604(22)    & & 0.1246(18)    &  \phs0.7753(17)    &  \phs0.4571(22)    & &     12.8/11     \\
SIMP~J215434.5$-$105530.8      & 328.6445086 & $-$10.9252593 & 56499.49 & & 0.0322(10)    &  \phs0.1689(16)    &  \phs0.0062(20)    & & 0.0326(10)    &  \phs0.1668(17)    &  \phs0.0022(22)    & & \phn 8.4/7 \phn \\
DENIS-P~J220002.0$-$303832A    & 330.0093130 & $-$30.6423076 & 55373.60 & & 0.0400(40)    &  \phs0.2420(24)    &   $-$0.0488(48)    & & 0.0410(40)    &  \phs0.2432(26)    &   $-$0.0529(49)    & &     21.2/11     \\
DENIS-P~J220002.0$-$303832B    & 330.0093321 & $-$30.6420370 & 55373.60 & & 0.0333(39)    &  \phs0.2420(22)    &   $-$0.0755(54)    & & 0.0348(38)    &  \phs0.2435(23)    &   $-$0.0792(53)    & &     21.2/11     \\
2MASSW~J2208136+292121         & 332.0571016 & $+$29.3560502 & 55068.43 & & 0.0243(16)    &  \phs0.0905(11)    &   $-$0.0222(11)    & & 0.0251(16)    &  \phs0.0889(11)    &   $-$0.0258(12)    & &     11.8/9 \phn \\
2MASS~J22134491$-$2136079      & 333.4375653 & $-$21.6018641 & 55128.27 & & 0.0199(19)    &  \phs0.0500(9)\phn &   $-$0.0663(7)\phn & & 0.0209(19)    &  \phs0.0515(13)    &   $-$0.0706(10)    & &     12.7/13     \\
2MASSW~J2244316+204343         & 341.1330783 & $+$20.7280859 & 55125.30 & & 0.0577(10)    &  \phs0.2308(8)\phn &   $-$0.2310(9)\phn & & 0.0587(10)    &  \phs0.2303(9)\phn &   $-$0.2348(10)    & &     11.9/13     \\
SDSS~J224953.46+004404.6AB     & 342.4730584 & $+$00.7347146 & 54658.58 & & 0.0243(14)    &  \phs0.0819(7)\phn &  \phs0.0131(6)\phn & & 0.0255(14)    &  \phs0.0826(16)    &  \phs0.0086(15)    & &     27.6/19     \\
2MASS~J23224684$-$3133231      & 350.6946631 & $-$31.5577239 & 55050.52 & & 0.0487(28)    &   $-$0.2105(11)    &   $-$0.5315(17)    & & 0.0502(28)    &   $-$0.2062(27)    &   $-$0.5359(26)    & &     24.8/21     \\
WISE~J233527.07+451140.9       & 353.8627169 & $+$45.1946592 & 56579.36 & & 0.0432(15)    &   $-$0.0888(15)    &   $-$0.0769(18)    & & 0.0440(14)    &   $-$0.0927(16)    &   $-$0.0799(16)    & & \phn 8.7/7 \phn \\
2MASS~J23512200+3010540        & 357.8428500 & $+$30.1818517 & 55779.57 & & 0.0405(14)    &  \phs0.2547(7)\phn &  \phs0.0125(6)\phn & & 0.0412(14)    &  \phs0.2525(10)    &  \phs0.0104(9)\phn & &     16.0/13     \\

\enddata

\tablecomments{This table gives all the astrometric parameters derived
  from our Markov Chain Monte Carlo (MCMC) analysis for each
  target. For parameters in units of arcseconds, errors are given in
  parentheses in units of $10^{-4}$~arcsec. ($\alpha$, $\delta$,
  MJD):~Coordinates that correspond to the epoch listed, which is the
  first epoch of our observations for that target.  ($\pi$,
  $\mu_{\alpha}\cos{\delta}$, $\mu_{\delta}$):~Parallax and proper
  motion parameters are listed as both as relative and absolute
  values.  Relative values are our directly fitted results.  Absolute
  values include a correction for the mean parallax and proper motion
  of our reference stars, which includes an additional uncertainty
  added in quadrature to our direct fitting results (see
  Section~\ref{sec:parallaxes}).  $\chi^2$/dof:~The lowest $\chi^2$ in each set
  of MCMC chains along with the degrees of freedom (dof).}

\end{deluxetable}
\end{landscape}

%======================================================================================================================================================%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLES - Spectroscopy Observations and Typing
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\input{SHARED/tbl-spex-observations.tex}
\begin{deluxetable}{llccccl}
\tablecaption{IRTF/SpeX Prism Near-IR Spectroscopy \label{table:spex}}
\tabletypesize{\footnotesize}
%\rotate
\tablewidth{0pt}
\tablehead{
 \colhead{Object} &
 \colhead{UT Date} &
 \colhead{Slit (\arcsec)} &
 \colhead{$\sec z$} &
 \colhead{$N_{exp} \times t$ (s)} &
 \colhead{$T_{int}$ (s)} &
 \colhead{$\langle S/N \rangle\ (YJHK)$} 
}

\startdata
% Object                   & Date(UT)    &     Slit (") &        AM   &     N x Itime       &  Tint(s) &   <SNR(Y,J,H,K)>    \\
CFHT-Hy-20                 & 2009-11-03  &   0.5 $\times$ 15 &   1.21 &   26 $\times$ 120   &   3120.0 &   20,  54,  34,  20 \\
2MASS J0619$-$2903         & 2015-12-24  &   0.5 $\times$ 15 &   1.52 &   12 $\times$ 119.5 &   1434.5 &   70,  98,  98, 102 \\
DENIS-P J1441$-$0945AB     & 2015-01-28  &   0.5 $\times$ 15 &   1.19 &    9 $\times$ 9.7   &     87.6 &   40,  65,  56,  46 \\
2MASS J2140+3655           & 2015-07-15  &   0.5 $\times$ 15 &   1.06 &    9 $\times$ 59.8  &    537.9 &   59,  67,  49,  36 \\ 
                           & 2015-09-25  &   0.5 $\times$ 15 &   1.05 &    9 $\times$ 119.5 &   1075.9 &   58,  65,  45,  35 \\ 
WISE J2335+4511            & 2015-07-23  &   0.5 $\times$ 15 &   1.21 &    9 $\times$ 179.8 &   1618.0 &   20,  35,  38,  50 \\
\enddata 

\tablecomments{The last column gives the median S/N of the spectrum
  within the standard near-IR bandpasses.}

\end{deluxetable}

%====================================================================================================%
%\input{SHARED/tbl-spectra_rev.tex}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE -Spectral Classification
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{landscape}
\begin{deluxetable}{llclcllllcl}
\setlength{\tabcolsep}{0.050in}
%\rotate
%\tabletypesize{\tiny}
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablecaption{Near-IR Spectral Classification of Late-M and L~Dwarfs \label{table:spectra}}
\tablewidth{0pt}
\tablehead{                            
  \colhead{Object} &
  \multicolumn{2}{c}{Published SpT} &
  \multicolumn{2}{c}{SpT (Visual)} &
  \multicolumn{4}{c}{SpT (Index)} &
  \colhead{Gravity} &
  \colhead{SpT} \\
  \colhead{} &
  \colhead{Opt./NIR} &
  \colhead{Refs} &
  \colhead{$J$-band\tablenotemark{a}} &
  \colhead{$K$-band\tablenotemark{a}} &
  \colhead{H$_2$O} &
  \colhead{H$_2$OD} &
  \colhead{H$_2$O-1} &
  \colhead{H$_2$O-2} &
  \colhead{Scores\tablenotemark{a}} &
  \colhead{Adopted} \\
}
\startdata

2MASSI~J0030300$-$145033         & L7/L4-L6$\beta$  &3, 4, 5& L6$\pm$1   & L7$\pm$1   & \nodata      & L4.6$\pm$0.9 & \nodata      & \nodata      & nnn1 & L6~\textsc{fld-g}\tablenotemark{b}\\
2MASSI~J0619526$-$290359         & M6/M5            & 14, 1 & M6$\pm$1   & M6 $\pm$1  & M7.0$\pm$0.5 & \nodata      & M3.8$\pm$1.1 & M5.9$\pm$0.5 & 2n22 & M6~\textsc{vl-g}\tablenotemark{b}\\
LP~261-75B                       & L6/L4.5          & 1, 5  & L7$\pm$1   & L6$\pm$1   & \nodata      & L4.5$\pm$0.9 & \nodata      & \nodata      & nnn1 & L6~\textsc{fld-g}\tablenotemark{b}\\
2MASS~J13153094$-$2649513AB      & L5.5/L5          & 6, 13 & L7$\pm$1   & L5$\pm$1   & \nodata      & L5.9$\pm$0.8 & \nodata      & \nodata      & nnn0 & L6~\textsc{fld-g} \\
2MASS~J13313310+3407583          & L0/L1p           &   7   & M9$\pm$1   & L0$\pm$1   & L0.1$\pm$0.5 & \nodata      & M7.0$\pm$1.1 & M9.7$\pm$0.6 & 0000 & L0~\textsc{fld-g} \\
DENIS~J144137.2$-$094558AB       & L0.5/\nodata     &   6   & L1$\pm$1   & L1$\pm$1   & L1.3$\pm$0.5 & L1.1$\pm$0.9 & L0.0$\pm$1.1 & L1.0$\pm$0.6 & 00?0 & L1~\textsc{fld-g} \\
2MASS~J18212815+1414010          & L4.5/L5p         &  7, 8 & L4$\pm$1   & L5$\pm$1   & \nodata      & L5.3$\pm$0.9 & L4.6$\pm$1.1 & \nodata      & 0n0? & L5~\textsc{fld-g} \\
2MASS~J21403907+3655563          & \nodata /M8p     &   7   & M7.5$\pm$1 & M8.5$\pm$1 & M7.2$\pm$0.6 & \nodata      & M9.7$\pm$1.1 & M7.8$\pm$0.8 & ?n01 & M8p~\textsc{fld-g} \\
DENIS~J220002.0$-$303832B        & \nodata /L0      &   2   & L1$\pm$1   & L0$\pm$1   & M9.6$\pm$0.5 & \nodata      & M9.3$\pm$1.1 & M9.1$\pm$0.7 & 0000 & L0~\textsc{fld-g} \\
2MASSW~J2224438$-$015852         &  L4.5/L3.5       & 5, 10 & L4$\pm$1   & L3$\pm$1   & L2.9$\pm$0.2 & L3.9$\pm$0.8 & M9.3$\pm$1.2 & \nodata      & 1010 & L3 ~\textsc{fld-g} \\
WISE~J233527.07+451140.9         & \nodata /L9p     &   9   & L9$\pm$2   & L7$\pm$1   & \nodata      & L6.9$\pm$0.9 & \nodata      & \nodata      & nnn0 & L7p~\textsc{fld-g}\tablenotemark{b}\\
2MASS~J23512200+3010540          & L5.5/L5p         &   7   & L6$\pm$1   & L5$\pm$1   & \nodata      & L4.6$\pm$0.9 & \nodata      & \nodata      & 0n01 & L5~\textsc{fld-g} \\

\enddata

\tablenotetext{a}{Gravity scores are listed in the following order: FeH,
  VO, alkali lines, and $H$-band continuum shape. See
  \citet{2013ApJ...772...79A} for details.}

\tablenotetext{b}{Gravity classification based on visual inspection.}

\tablerefs{
(1)~\citet{2013ApJ...774...55B};
(2)~\citet{2006AJ....131.1007B};
(3)~\citet{2010ApJ...710.1142B};
(4)~\citet{2015ApJ...798...73G};
(5)~\citet{2000AJ....120..447K};
(6)~\citet{2008ApJ...689.1295K};
(7)~\citet{2010ApJS..190..100K};
(8)~\citet{2008ApJ...686..528L};
(9)~\citet{2013PASP..125..809T};
(10)~\citet{2004AJ....127.3553K};
(11)~\citet{2003AJ....126.2421C};
(12)~\citet{2014AJ....147...34S};
(13)~\citet{2011ApJ...739...49B};
(14)~\citet{2007AJ....133..439C}
}
\end{deluxetable}
\end{landscape}

\begin{deluxetable}{lllllllllllllllllccc}
\tablecaption{Near-IR Spectral Classification of Late-L and T~Dwarfs\label{table:spectra-lateL+T}}
\tabletypesize{\footnotesize}
\rotate
\tablewidth{0pt}
\tablehead{
 \colhead{Object} &
 \colhead{\htwoo-$J$} &
 \colhead{\meth-$J$ } &
 \colhead{\htwoo-$H$} &
 \colhead{\meth-$H$ } &
 \colhead{\meth-$K$ } &
 \colhead{\htwoo-$K$} &
 \colhead{SpT: Index}  &
 \colhead{SpT: Visual} &
 \colhead{SpT: Final}  
}

\startdata
                  %      H2O-J         CH4-J           H2O-H         CH4-H         CH4-K         H2O-K           SpT:avg/RMS       SpT:vis   &  SpT: final
 WISE~J0206+2640  &  0.675 (L8.0) & 0.806 ($<$T0) & 0.695 (L6.7) & 1.075 ($<$T1) & 0.922 (L6.9) & 0.726 ( -- ) &  L7.2$\pm$0.7  &  L8 (red)  &  L8 (red)   \\
 CFHT-Hy-20       &  0.461 (T2.9) & 0.670 ($<$T0) & 0.459 (T3.3) & 0.896  (T1.6) & 0.544 (T2.3) & 0.539 ( -- ) &  T2.5$\pm$0.7  &  T2        &  T2.5       \\
 WISE~J0754+7909  &  0.471 (T2.7) & 0.652 (T0.1)  & 0.465 (T3.2) & 1.072 ($<$T1) & 0.715 (T0.7) & 0.478 ( -- ) &  T1.7$\pm$1.5  &  T2p (red) &  T2p (red)  \\

\enddata

\end{deluxetable}

%====================================================================================================%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLE - Photometry
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\input{SHARED/tbl-photom_rev.tex}
\begin{landscape}
\begin{deluxetable}{lcccccccccccccccl}
\setlength{\tabcolsep}{0.020in}
%\rotate
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablecaption{Photometry for Our Sample and Other Potentially Young Objects \label{table:photom}}
\tablewidth{0pt}
\tablehead{                            
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\multicolumn{4}{c}{MKO} & 
\colhead{} &
\multicolumn{3}{c}{2MASS} & 
\colhead{} &
\multicolumn{2}{c}{AllWISE} & 
\colhead{} &
\colhead{} \\
\cline{5-8}
\cline{10-12}
\cline{14-15}
\colhead{Object} &
\colhead{Parallax} &
\colhead{Ref.} &
\colhead{} &
\colhead{$Y$} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K$} &
\colhead{} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{\Ks} &
\colhead{} &
\colhead{W1} &
\colhead{W2} &
\colhead{} &
\colhead{Refs.} \\
\colhead{} &
\colhead{(mas)} &
\colhead{} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{}}
\startdata

HD~984B                                     &     $ 21.2\pm0.6  $     & 52 &&       \nodata          &       \nodata          &     \{$12.63\pm0.05$\} &     \{$12.15\pm0.04$\} &&       \nodata          &       $12.58\pm0.05$   &       $12.19\pm0.04$   &&    \nodata         &    \nodata         && 1, 44             \\  %    3.5429950
HD~1160B                                    & \phn$  9.7\pm0.5  $     & 52 &&       \nodata          &       $14.60\pm0.11$   &       $14.65\pm0.08$   &     \{$13.91\pm0.12$\} &&     \{$14.66\pm0.11$\} &     \{$14.60\pm0.08$\} &       $13.95\pm0.12$   &&    \nodata         &    \nodata         && 1, 38, 47         \\  %    3.9887651
2MASSIJ0019262+461407                       &     $ 25.5\pm1.5  $     & 1  &&      [$13.22\pm0.05$]  &      [$12.56\pm0.02$]  &      [$11.98\pm0.02$]  &      [$11.47\pm0.01$]  &&       $12.60\pm0.02$   &       $11.94\pm0.02$   &       $11.50\pm0.01$   &&     $11.28\pm0.02$ &     $11.02\pm0.02$ && 1, 2              \\  %    4.8602460
PC~0025+0447                                &     $ 10.4\pm0.8  $     & 1  &&       $17.18\pm0.02$   &       $16.14\pm0.02$   &       $15.52\pm0.02$   &       $14.94\pm0.02$   &&       $16.19\pm0.09$   &       $15.29\pm0.10$   &       $14.96\pm0.12$   &&     $14.62\pm0.03$ &     $14.07\pm0.05$ && 1, 2, 3           \\  %    6.9250985
2MASSWJ0030300$-$145033                     &     $   37\pm5    $     & 53 &&      [$17.61\pm0.05$]  &       $16.39\pm0.03$   &       $15.37\pm0.03$   &       $14.49\pm0.03$   &&       $16.28\pm0.11$   &       $15.27\pm0.10$   &       $14.48\pm0.10$   &&     $13.68\pm0.03$ &     $13.33\pm0.03$ && 1, 2, 29          \\  %    7.6262050
2MASSWJ0033239$-$152131                     &     $ 42.8\pm1.8  $     & 1  &&      [$16.34\pm0.06$]  &      [$15.23\pm0.06$]  &      [$14.25\pm0.05$]  &      [$13.39\pm0.04$]  &&       $15.29\pm0.06$   &       $14.21\pm0.05$   &       $13.41\pm0.04$   &&     $12.82\pm0.02$ &     $12.50\pm0.03$ && 1, 2              \\  %    8.3502097
2MASSWJ0045214+163445                       &     $ 65.9\pm1.3  $     & 1  &&      [$14.13\pm0.05$]  &      [$12.99\pm0.02$]  &      [$12.11\pm0.04$]  &      [$11.33\pm0.02$]  &&       $13.06\pm0.02$   &       $12.06\pm0.04$   &       $11.37\pm0.02$   &&     $10.78\pm0.02$ &     $10.40\pm0.02$ && 1, 2              \\  %   11.3388004
WISEPJ004701.06+680352.1                    &     $ 82.3\pm1.8  $     & 1  &&      [$16.76\pm0.07$]  &      [$15.49\pm0.07$]  &      [$14.04\pm0.04$]  &      [$13.01\pm0.03$]  &&       $15.60\pm0.07$   &       $13.97\pm0.04$   &       $13.05\pm0.03$   &&     $11.88\pm0.02$ &     $11.26\pm0.02$ && 1, 2              \\  %   11.7551587
2MASSWJ0058425$-$065123                     &     $   34\pm4    $     & 42 &&      [$15.32\pm0.05$]  &      [$14.23\pm0.03$]  &      [$13.48\pm0.03$]  &      [$12.85\pm0.03$]  &&       $14.31\pm0.03$   &       $13.44\pm0.03$   &       $12.90\pm0.03$   &&     $12.57\pm0.02$ &     $12.27\pm0.03$ && 1, 2              \\  %   14.6776524
2MASSJ01033563$-$5515561b                   &     $ 21.2\pm1.4  $     & 51 &&       \nodata          &       $15.40\pm0.30$   &       $14.20\pm0.20$   &       $13.60\pm0.20$   &&       $15.40\pm0.30$   &       $14.20\pm0.20$   &       $13.60\pm0.20$   &&    \nodata         &    \nodata         && 18                \\  %   15.8988837
2MASSIJ0117474$-$340325                     &     $ 26.1\pm1.9  $     & 1  &&      [$16.32\pm0.05$]  &      [$15.10\pm0.04$]  &      [$14.27\pm0.04$]  &      [$13.46\pm0.04$]  &&       $15.18\pm0.04$   &       $14.21\pm0.04$   &       $13.49\pm0.04$   &&     $13.05\pm0.02$ &     $12.64\pm0.02$ && 1, 2              \\  %   19.4479595
2MASSJ01262109+1428057                      &     $ 17.1\pm1.2  $     & 1  &&       $18.99\pm0.08$   &       $17.46\pm0.04$   &       $16.15\pm0.02$   &       $15.11\pm0.02$   &&       $17.11\pm0.21$   &       $16.17\pm0.22$   &       $15.28\pm0.15$   &&     $14.23\pm0.03$ &     $13.69\pm0.03$ && 1, 2, 3           \\  %   21.5882375
WISEPJ020625.26+264023.6                    &     $ 52.1\pm1.4  $     & 1  &&      [$17.55\pm0.11$]  &      [$16.42\pm0.11$]  &      [$15.16\pm0.08$]  &      [$14.50\pm0.08$]  &&       $16.53\pm0.11$   &       $15.10\pm0.08$   &       $14.52\pm0.08$   &&     $13.42\pm0.03$ &     $12.83\pm0.03$ && 1, 2              \\  %   31.6053804
2MASSJ02212859$-$6831400                    &     $ 25.4\pm3.6  $     & 26 &&       \nodata          &     \{$13.91\pm0.03$\} &     \{$13.31\pm0.03$\} &     \{$12.78\pm0.04$\} &&       $13.97\pm0.03$   &       $13.27\pm0.03$   &       $12.81\pm0.04$   &&     $12.49\pm0.02$ &     $12.20\pm0.02$ && 1, 2              \\  %   35.3695751
2MASSIJ0241115$-$032658                     &     $ 18.5\pm2.1  $     & 1  &&      [$16.86\pm0.06$]  &      [$15.72\pm0.06$]  &      [$14.87\pm0.05$]  &      [$14.00\pm0.05$]  &&       $15.80\pm0.06$   &       $14.81\pm0.05$   &       $14.03\pm0.05$   &&     $13.65\pm0.03$ &     $13.28\pm0.03$ && 1, 2              \\  %   40.2983953
SOJ025300.5+165258\tablenotemark{\dag}      &     $259.3\pm0.9  $\phn & 27 && \phn [$ 8.96\pm0.05$]  & \phn [$ 8.34\pm0.03$]  & \phn [$ 7.92\pm0.04$]  & \phn [$ 7.55\pm0.05$]  && \phn  $ 8.39\pm0.03$   & \phn  $ 7.88\pm0.04$   & \phn  $ 7.59\pm0.05$   && \phn$ 7.14\pm0.05$ & \phn$ 6.98\pm0.02$ && 1, 2              \\  %   43.2637328
2MASSIJ0253597+320637                       &     $ 21.3\pm1.0  $     & 1  &&      [$14.17\pm0.05$]  &      [$13.58\pm0.02$]  &      [$12.96\pm0.02$]  &      [$12.53\pm0.03$]  &&       $13.62\pm0.02$   &       $12.93\pm0.02$   &       $12.55\pm0.03$   &&     $12.33\pm0.02$ &     $12.15\pm0.03$ && 1, 2              \\  %   43.4998155
2MASSJ03140344+1603056                      &     $ 72.1\pm1.5  $     & 1  &&      [$13.23\pm0.05$]  &      [$12.48\pm0.02$]  &      [$11.86\pm0.04$]  &      [$11.21\pm0.02$]  &&       $12.53\pm0.02$   &       $11.82\pm0.04$   &       $11.24\pm0.02$   &&     $10.93\pm0.02$ &     $10.65\pm0.02$ && 1, 2              \\  %   48.5137359
2MASSIJ0335020+234235                       &     $ 21.8\pm1.8  $     & 1  &&      [$12.88\pm0.05$]  &      [$12.20\pm0.02$]  &      [$11.69\pm0.02$]  &      [$11.23\pm0.02$]  &&       $12.25\pm0.02$   &       $11.65\pm0.02$   &       $11.26\pm0.02$   &&     $11.06\pm0.08$ &     $10.77\pm0.02$ && 1, 2              \\  %   53.7588731
LP~944-20                                   &     $155.9\pm1.0  $\phn & 19 &&      [$11.53\pm0.05$]  &       $10.68\pm0.03$   & \phn  $ 9.98\pm0.03$   & \phn  $ 9.53\pm0.03$   &&       $10.73\pm0.02$   &       $10.02\pm0.02$   & \phn  $ 9.55\pm0.02$   && \phn$ 9.13\pm0.02$ & \phn$ 8.80\pm0.02$ && 1, 2, 31          \\  %   54.8979118
2MASSJ03552337+1133437                      &     $109.5\pm1.4  $\phn & 1  &&      [$15.35\pm0.05$]  &      [$13.95\pm0.02$]  &      [$12.60\pm0.03$]  &      [$11.48\pm0.02$]  &&       $14.05\pm0.02$   &       $12.53\pm0.03$   &       $11.53\pm0.02$   &&     $10.53\pm0.02$ & \phn$ 9.94\pm0.02$ && 1, 2              \\  %   58.8481079
2MASSJ04070752+1546457                      &     $ 28.9\pm1.3  $     & 1  &&      [$16.83\pm0.06$]  &      [$15.40\pm0.06$]  &      [$14.41\pm0.06$]  &      [$13.53\pm0.04$]  &&       $15.48\pm0.06$   &       $14.35\pm0.06$   &       $13.56\pm0.04$   &&     $12.97\pm0.02$ &     $12.57\pm0.03$ && 1, 2              \\  %   61.7817731
GJ~3276\tablenotemark{\dag}                 & \phn$  3.9\pm1.0  $     & 1  &&      [$13.60\pm0.05$]  &      [$12.70\pm0.02$]  &      [$11.81\pm0.02$]  &      [$11.24\pm0.02$]  &&       $12.76\pm0.02$   &       $11.77\pm0.02$   &       $11.28\pm0.02$   &&     $11.04\pm0.02$ &     $10.71\pm0.02$ && 1, 2              \\  %   65.5591967
CFHT-Hy-20                                  &     $ 30.8\pm1.5  $     & 1  &&      [$18.11\pm0.05$]  &       $17.02\pm0.05$   &       $16.51\pm0.05$   &       $16.08\pm0.05$   &&       $17.18\pm0.05$   &       $16.44\pm0.05$   &       $16.02\pm0.05$   &&     $15.60\pm0.05$ &     $14.72\pm0.08$ && 1, 11             \\  %   67.6618343
2MASSIJ0435145$-$141446                     &     $ 11.4\pm1.4  $     & 1  &&      [$13.00\pm0.05$]  &      [$11.81\pm0.03$]  &      [$10.68\pm0.03$]  & \phn [$ 9.90\pm0.02$]  &&       $11.88\pm0.03$   &       $10.62\pm0.03$   & \phn  $ 9.95\pm0.02$   && \phn$ 9.73\pm0.02$ & \phn$ 9.27\pm0.02$ && 1, 2              \\  %   68.8106904
51~Eri~b                                    &     $33.98\pm0.34 $     & 52 &&       \nodata          &     \{$18.87\pm0.40$\} &     \{$19.25\pm0.21$\} &       \nodata          &&       $19.09\pm0.40$   &       $19.20\pm0.21$   &       \nodata          &&    \nodata         &    \nodata         && 1, 37             \\  %   69.4006822
SDSSJ044337.60+000205.2                     &     $ 47.3\pm1.0  $     & 1  &&      [$13.31\pm0.05$]  &      [$12.45\pm0.03$]  &      [$11.85\pm0.02$]  &      [$11.18\pm0.02$]  &&       $12.51\pm0.03$   &       $11.80\pm0.02$   &       $11.22\pm0.02$   &&     $10.83\pm0.02$ &     $10.48\pm0.02$ && 1, 2              \\  %   70.9069403
2MASSJ05012406$-$0010452                    &     $ 48.4\pm1.4  $     & 1  &&      [$16.21\pm0.05$]  &      [$14.89\pm0.04$]  &      [$13.78\pm0.03$]  &      [$12.92\pm0.04$]  &&       $14.98\pm0.04$   &       $13.71\pm0.03$   &       $12.96\pm0.04$   &&     $12.05\pm0.02$ &     $11.52\pm0.02$ && 1, 2              \\  %   75.3512467
2MASSIJ0518461$-$275645                     &     $ 18.4\pm1.1  $     & 1  &&      [$16.38\pm0.05$]  &      [$15.19\pm0.04$]  &      [$14.35\pm0.05$]  &      [$13.57\pm0.04$]  &&       $15.26\pm0.04$   &       $14.30\pm0.05$   &       $13.61\pm0.04$   &&     $13.04\pm0.02$ &     $12.66\pm0.03$ && 1, 2              \\  %   79.6923728
2MASSIJ0536199$-$192039                     &     $ 21.1\pm1.6  $     & 1  &&      [$17.07\pm0.08$]  &      [$15.69\pm0.08$]  &      [$14.76\pm0.07$]  &      [$13.81\pm0.06$]  &&       $15.77\pm0.08$   &       $14.69\pm0.07$   &       $13.85\pm0.06$   &&     $13.26\pm0.03$ &     $12.76\pm0.03$ && 1, 2              \\  %   84.0834291
$\beta$~Pic~b                               &     $51.44\pm0.12 $     & 52 &&       $15.21\pm0.34$   &       $14.04\pm0.21$   &       $13.30\pm0.11$   &       $12.43\pm0.07$   &&       $14.12\pm0.21$   &       $13.24\pm0.11$   &       $12.45\pm0.07$   &&    \nodata         &    \nodata         && 8, 10, 17, 39     \\  %   86.8211998
2MASSJ05575096$-$1359503                    & \phn$  3.4\pm1.2  $     & 1  &&      [$13.56\pm0.05$]  &      [$12.82\pm0.02$]  &      [$12.19\pm0.03$]  &      [$11.69\pm0.02$]  &&       $12.87\pm0.02$   &       $12.15\pm0.03$   &       $11.73\pm0.02$   &&     $11.24\pm0.02$ &     $10.60\pm0.02$ && 1, 2              \\  %   89.4625438
LSRJ0602+3910                               &     $ 87.8\pm1.0  $     & 1  &&      [$13.35\pm0.05$]  &      [$12.23\pm0.02$]  &      [$11.50\pm0.02$]  &      [$10.84\pm0.02$]  &&       $12.30\pm0.02$   &       $11.45\pm0.02$   &       $10.86\pm0.02$   &&     $10.42\pm0.02$ &     $10.14\pm0.02$ && 1, 2              \\  %   90.6279779
2MASSIJ0608528$-$275358                     &     $ 25.0\pm1.5  $     & 1  &&      [$14.44\pm0.05$]  &      [$13.53\pm0.03$]  &      [$12.95\pm0.03$]  &      [$12.33\pm0.03$]  &&       $13.60\pm0.03$   &       $12.90\pm0.03$   &       $12.37\pm0.03$   &&     $11.98\pm0.02$ &     $11.62\pm0.02$ && 1, 2              \\  %   92.2203791
CD-35~2722~B                                &     $ 47.0\pm3.0  $     & 54 &&       \nodata          &       $13.63\pm0.11$   &       $12.78\pm0.12$   &       $12.01\pm0.07$   &&     \{$13.72\pm0.11$\} &     \{$12.72\pm0.12$\} &     \{$12.07\pm0.07$\} &&    \nodata         &    \nodata         && 1, 54             \\  %   92.3300669
AB~Pic~b                                    &     $ 21.7\pm0.7  $     & 52 &&       \nodata          &       $15.46\pm0.14$   &       $14.74\pm0.10$   &       $13.73\pm0.10$   &&       $15.55\pm0.14$   &       $14.69\pm0.10$   &       $13.77\pm0.10$   &&    \nodata         &    \nodata         && 6, 7, 15          \\  %   94.8038979
2MASSIJ0619526$-$290359                     & \phn$  3.6\pm2.0  $     & 1  &&      [$16.09\pm0.05$]  &      [$15.08\pm0.04$]  &      [$14.24\pm0.04$]  &      [$13.40\pm0.05$]  &&       $15.14\pm0.04$   &       $14.19\pm0.04$   &       $13.45\pm0.05$   &&     $13.03\pm0.02$ &     $12.60\pm0.02$ && 1, 2              \\  %   94.9691678
2MASSJ07140394+3702459                      &     $   80\pm5    $     & 20 &&       \nodata          &     \{$11.93\pm0.02$\} &     \{$11.29\pm0.03$\} &     \{$10.81\pm0.02$\} &&       $11.98\pm0.02$   &       $11.25\pm0.03$   &       $10.84\pm0.02$   &&     $10.57\pm0.02$ &     $10.35\pm0.02$ && 1, 2              \\  %  108.5160742
LP~423-31                                   &     $ 54.3\pm1.4  $     & 1  &&      [$11.49\pm0.05$]  &      [$10.84\pm0.02$]  &      [$10.22\pm0.02$]  & \phn [$ 9.82\pm0.02$]  &&       $10.88\pm0.02$   &       $10.20\pm0.02$   & \phn  $ 9.85\pm0.02$   && \phn$ 9.61\pm0.02$ & \phn$ 9.45\pm0.02$ && 1, 2              \\  %  118.1003559
WISEJ075430.95+790957.8                     &     $ 51.1\pm1.2  $     & 1  &&      [$17.17\pm0.11$]  &      [$16.00\pm0.11$]  &      [$15.52\pm0.14$]  &      [$14.95\pm0.12$]  &&       $16.17\pm0.11$   &       $15.44\pm0.14$   &       $14.93\pm0.12$   &&     $14.39\pm0.03$ &     $13.74\pm0.03$ && 1, 2              \\  %  118.6298902
LP~261-75B                                  &     $ 31.6\pm1.3  $     & 1  &&      [$18.30\pm0.21$]  &      [$17.13\pm0.21$]  &      [$15.95\pm0.14$]  &      [$15.12\pm0.13$]  &&       $17.23\pm0.21$   &       $15.90\pm0.14$   &       $15.14\pm0.13$   &&    \nodata         &    \nodata         && 1, 2              \\  %  147.7726693
G~196-3B                                    &     $ 49.0\pm2.3  $     & 1  &&      [$16.17\pm0.05$]  &      [$14.73\pm0.05$]  &      [$13.72\pm0.04$]  &      [$12.73\pm0.03$]  &&       $14.83\pm0.05$   &       $13.65\pm0.04$   &       $12.78\pm0.03$   &&     $11.70\pm0.02$ &     $11.13\pm0.02$ && 1, 2              \\  %  151.0862231
2MASSJ10220489+0200477                      &     $ 34.6\pm2.0  $     & 1  &&       $15.07\pm0.02$   &       $14.05\pm0.02$   &       $13.44\pm0.02$   &       $12.90\pm0.02$   &&       $14.10\pm0.03$   &       $13.40\pm0.03$   &       $12.90\pm0.03$   &&     $12.62\pm0.02$ &     $12.34\pm0.03$ && 1, 2, 3           \\  %  155.5201899
2MASSJ10224821+5825453                      &     $ 52.6\pm3.1  $     & 1  &&      [$14.52\pm0.05$]  &      [$13.43\pm0.03$]  &      [$12.69\pm0.03$]  &      [$12.13\pm0.03$]  &&       $13.50\pm0.03$   &       $12.64\pm0.03$   &       $12.16\pm0.03$   &&     $11.77\pm0.02$ &     $11.51\pm0.02$ && 1, 2              \\  %  155.6976132
SDSSJ102552.43+321234.0                     &     $ 37.3\pm1.2  $     & 1  &&      [$17.99\pm0.05$]  &       $16.89\pm0.05$   &       $15.98\pm0.03$   &       $15.16\pm0.03$   &&      [$16.99\pm0.05$]  &       $15.59\pm0.17$   &       $15.07\pm0.18$   &&     $14.38\pm0.03$ &     $14.01\pm0.04$ && 1, 2, 16          \\  %  156.4692422
SDSSJ104523.98$-$014957.7                   &     $ 61.8\pm1.5  $     & 1  &&       $14.23\pm0.02$   &       $13.08\pm0.02$   &       $12.40\pm0.02$   &       $11.78\pm0.02$   &&       $13.16\pm0.02$   &       $12.35\pm0.03$   &       $11.78\pm0.02$   &&     $11.46\pm0.02$ &     $11.24\pm0.02$ && 1, 2, 3           \\  %  161.3488268
DENISJ1047.5$-$1815                         &     $ 37.9\pm1.9  $     & 1  &&      [$15.16\pm0.05$]  &      [$14.14\pm0.03$]  &      [$13.47\pm0.03$]  &      [$12.87\pm0.03$]  &&       $14.20\pm0.03$   &       $13.42\pm0.03$   &       $12.89\pm0.03$   &&     $12.58\pm0.02$ &     $12.32\pm0.02$ && 1, 2              \\  %  161.8788130
SSSPMJ1102$-$3431\tablenotemark{\dag}       &     $ 21.1\pm2.1  $     & 1  &&      [$13.86\pm0.05$]  &      [$12.98\pm0.02$]  &      [$12.40\pm0.02$]  &      [$11.85\pm0.02$]  &&       $13.03\pm0.02$   &       $12.36\pm0.02$   &       $11.89\pm0.02$   &&     $11.45\pm0.02$ &     $10.81\pm0.02$ && 1, 2              \\  %  165.5407369
SDSSJ111010.01+011613.1                     &     $ 52.1\pm1.2  $     & 23 &&      [$17.07\pm0.05$]  &       $16.12\pm0.05$   &       $16.22\pm0.05$   &       $16.05\pm0.05$   &&       $16.34\pm0.12$   &       $15.92\pm0.14$   &      [$15.93\pm0.05$]  &&     $15.44\pm0.04$ &     $13.92\pm0.04$ && 1, 2, 32          \\  %  167.5410866
TWA~5B                                      &     $ 20.0\pm0.7  $     & 55 &&       \nodata          &       $12.60\pm0.20$   &       $12.14\pm0.06$   &       $11.40\pm0.20$   &&      [$12.67\pm0.20$]  &      [$12.09\pm0.06$]  &      [$11.45\pm0.20$]  &&    \nodata         &    \nodata         && 1, 34             \\  %  172.9799825
TWA~8B                                      &     $ 25.9\pm2.0  $     & 22 &&      [$10.37\pm0.05$]  & \phn [$ 9.80\pm0.02$]  & \phn [$ 9.31\pm0.02$]  & \phn [$ 8.98\pm0.03$]  && \phn  $ 9.84\pm0.02$   & \phn  $ 9.28\pm0.02$   & \phn  $ 9.01\pm0.03$   && \phn$ 8.93\pm0.08$ & \phn$ 8.65\pm0.05$ && 1, 2              \\  %  173.1712330
2MASSWJ1139511$-$315921\tablenotemark{\dag} &     $ 26.2\pm1.1  $     & 22 &&      [$13.45\pm0.05$]  &      [$12.62\pm0.03$]  &      [$12.05\pm0.02$]  &      [$11.46\pm0.02$]  &&       $12.69\pm0.03$   &       $12.00\pm0.02$   &       $11.50\pm0.02$   &&     $11.17\pm0.02$ &     $10.82\pm0.02$ && 1, 2              \\  %  174.9627750
2MASSWJ1207334$-$393254\tablenotemark{\dag} &     $ 19.1\pm0.4  $     & 21 &&      [$13.68\pm0.05$]  &      [$12.94\pm0.03$]  &      [$12.43\pm0.03$]  &      [$11.91\pm0.03$]  &&       $13.00\pm0.03$   &       $12.39\pm0.03$   &       $11.95\pm0.03$   &&     $11.56\pm0.02$ &     $11.01\pm0.02$ && 1, 14, 45         \\  %  181.8891981
2MASSWJ1207334$-$393254b                    &     $ 19.1\pm0.4  $     & 21 &&       \nodata          &      [$19.91\pm0.20$]  &      [$18.15\pm0.21$]  &      [$16.87\pm0.11$]  &&       $20.00\pm0.20$   &       $18.09\pm0.21$   &       $16.93\pm0.11$   &&    \nodata         &    \nodata         && 1, 14, 23, 45, 50 \\  %  181.8891981
DENISJ124514.1$-$442907\tablenotemark{\dag} &     $ 12.7\pm2.1  $     & 55 &&      [$15.32\pm0.05$]  &      [$14.45\pm0.03$]  &      [$13.85\pm0.03$]  &      [$13.33\pm0.04$]  &&       $14.52\pm0.03$   &       $13.80\pm0.03$   &       $13.37\pm0.04$   &&     $12.99\pm0.02$ &     $12.65\pm0.02$ && 1, 2              \\  %  191.3088488
Ross~458C                                   &     $ 85.5\pm1.5  $     & 52 &&       $17.72\pm0.02$   &       $16.69\pm0.01$   &       $17.01\pm0.04$   &       $16.90\pm0.06$   &&      [$16.98\pm0.01$]  &      [$16.96\pm0.04$]  &      [$16.79\pm0.06$]  &&     $16.04\pm0.06$ &     $13.85\pm0.04$ && 1, 28             \\  %  195.1735603
LSPMJ1314+1320A                             &     $57.98\pm0.05 $     & 24 &&       \nodata          &       $10.43\pm0.03$   & \phn  $ 9.94\pm0.04$   & \phn  $ 9.48\pm0.02$   &&       $10.47\pm0.03$   & \phn  $ 9.91\pm0.04$   & \phn  $ 9.51\pm0.02$   &&    \nodata         &    \nodata         && 2, 24             \\  %  198.5840963
LSPMJ1314+1320B                             &     $57.98\pm0.05 $     & 24 &&       \nodata          &       $10.51\pm0.03$   & \phn  $ 9.97\pm0.04$   & \phn  $ 9.56\pm0.02$   &&       $10.51\pm0.03$   & \phn  $ 9.94\pm0.04$   & \phn  $ 9.59\pm0.02$   &&    \nodata         &    \nodata         && 2, 24             \\  %  198.5840963
2MASSJ13153094$-$2649513A                   &     $ 55.0\pm2.1  $     & 1  &&       \nodata          &       $15.14\pm0.05$   &       $14.14\pm0.03$   &       $13.45\pm0.04$   &&     \{$15.23\pm0.05$\} &     \{$14.08\pm0.03$\} &     \{$13.47\pm0.04$\} &&    \nodata         &    \nodata         && 1, 13             \\  %  198.8764773
2MASSJ13153094$-$2649513B                   &     $ 55.0\pm2.1  $     & 1  &&       \nodata          &       $18.20\pm0.06$   &       $18.66\pm0.07$   &       $18.79\pm0.11$   &&     \{$18.46\pm0.06$\} &     \{$18.61\pm0.07$\} &     \{$18.66\pm0.11$\} &&    \nodata         &    \nodata         && 1, 13             \\  %  198.8764773
Gl~504b                                     &     $56.95\pm0.26 $     & 52 &&       \nodata          &     \{$19.61\pm0.15$\} &     \{$20.21\pm0.14$\} &     \{$19.29\pm0.28$\} &&       $19.91\pm0.15$   &       $20.14\pm0.14$   &       $19.19\pm0.28$   &&    \nodata         &    \nodata         && 1, 30             \\  %  199.1929591
2MASSJ13313310+3407583                      &     $ 35.6\pm1.6  $     & 1  &&       $15.21\pm0.02$   &       $14.13\pm0.02$   &       $13.42\pm0.02$   &       $12.81\pm0.02$   &&       $14.33\pm0.03$   &       $13.40\pm0.03$   &       $12.89\pm0.02$   &&     $12.58\pm0.02$ &     $12.34\pm0.02$ && 1, 2, 3           \\  %  202.8861183
2MASSJ14112131$-$2119503                    &     $ 19.5\pm1.9  $     & 1  &&      [$13.14\pm0.05$]  &      [$12.39\pm0.02$]  &      [$11.87\pm0.03$]  &      [$11.30\pm0.02$]  &&       $12.44\pm0.02$   &       $11.83\pm0.03$   &       $11.33\pm0.02$   &&     $11.08\pm0.02$ &     $10.82\pm0.02$ && 1, 2              \\  %  212.8386663
DENISJ142527.9$-$365023                     &     $ 86.4\pm0.8  $     & 19 &&       \nodata          &     \{$13.67\pm0.03$\} &     \{$12.62\pm0.02$\} &     \{$11.77\pm0.03$\} &&       $13.75\pm0.03$   &       $12.57\pm0.02$   &       $11.81\pm0.03$   &&     $11.04\pm0.02$ &     $10.57\pm0.02$ && 1, 2              \\  %  216.3655571
DENISJ1441.6$-$0945A                        &     $ 29.6\pm1.7  $     & 1  &&      [$15.61\pm0.05$]  &      [$14.59\pm0.03$]  &      [$13.88\pm0.03$]  &      [$13.30\pm0.03$]  &&       $14.65\pm0.03$   &       $13.83\pm0.03$   &       $13.32\pm0.03$   &&    \nodata         &    \nodata         && 1, 2              \\  %  220.4041510
DENISJ1441.6$-$0945B                        &     $ 29.6\pm1.7  $     & 1  &&      [$15.93\pm0.05$]  &      [$14.84\pm0.03$]  &      [$14.11\pm0.03$]  &      [$13.50\pm0.03$]  &&       $14.90\pm0.03$   &       $14.06\pm0.03$   &       $13.52\pm0.03$   &&    \nodata         &    \nodata         && 1, 2              \\  %  220.4041510
2MASSJ15474719$-$2423493                    &     $ 30.1\pm1.1  $     & 1  &&      [$14.86\pm0.05$]  &      [$13.91\pm0.03$]  &      [$13.31\pm0.03$]  &      [$12.71\pm0.03$]  &&       $13.97\pm0.03$   &       $13.27\pm0.03$   &       $12.74\pm0.03$   &&     $12.41\pm0.08$ &     $12.06\pm0.03$ && 1, 2              \\  %  236.9464554
2MASSJ15515237+0941148                      &     $ 22.1\pm1.5  $     & 1  &&      [$17.53\pm0.11$]  &      [$16.23\pm0.11$]  &      [$15.18\pm0.07$]  &      [$14.27\pm0.06$]  &&       $16.32\pm0.11$   &       $15.11\pm0.07$   &       $14.31\pm0.06$   &&     $13.61\pm0.02$ &     $13.13\pm0.03$ && 1, 2              \\  %  237.9681942
2MASSJ15525906+2948485                      &     $ 47.8\pm1.0  $     & 1  &&      [$14.50\pm0.05$]  &      [$13.41\pm0.03$]  &      [$12.66\pm0.03$]  &      [$11.99\pm0.03$]  &&       $13.48\pm0.03$   &       $12.61\pm0.03$   &       $12.02\pm0.03$   &&     $11.55\pm0.02$ &     $11.20\pm0.02$ && 1, 2              \\  %  238.2457061
2MASSIJ1615425+495321                       &     $ 32.0\pm1.0  $     & 1  &&      [$18.08\pm0.14$]  &      [$16.68\pm0.14$]  &      [$15.40\pm0.10$]  &      [$14.26\pm0.07$]  &&       $16.79\pm0.14$   &       $15.33\pm0.10$   &       $14.31\pm0.07$   &&     $13.21\pm0.02$ &     $12.63\pm0.02$ && 1, 2              \\  %  243.9271098
HR~6037Ba                                   &     $ 19.2\pm0.4  $     & 52 &&       \nodata          &      [$14.85\pm0.19$]  &      [$13.79\pm0.15$]  &      [$13.59\pm0.17$]  &&       $14.92\pm0.19$   &       $13.74\pm0.15$   &       $13.62\pm0.17$   &&    \nodata         &    \nodata         && 1, 39, 48         \\  %  244.2721720
HR~6037Bb                                   &     $ 19.2\pm0.4  $     & 52 &&       \nodata          &      [$15.19\pm0.19$]  &      [$13.92\pm0.15$]  &      [$13.78\pm0.17$]  &&       $15.26\pm0.19$   &       $13.87\pm0.15$   &       $13.81\pm0.17$   &&    \nodata         &    \nodata         && 1, 39, 48         \\  %  244.2721720
DENISJ170548.3$-$051645                     &     $ 53.5\pm1.0  $     & 1  &&      [$14.27\pm0.05$]  &      [$13.24\pm0.03$]  &      [$12.60\pm0.02$]  &      [$12.01\pm0.02$]  &&       $13.31\pm0.03$   &       $12.55\pm0.02$   &       $12.03\pm0.02$   &&     $11.68\pm0.02$ &     $11.42\pm0.02$ && 1, 2              \\  %  256.4518882
2MASSIJ1707333+430130                       &     $ 36.1\pm1.0  $     & 1  &&      [$14.89\pm0.05$]  &      [$13.92\pm0.03$]  &      [$13.22\pm0.03$]  &      [$12.60\pm0.03$]  &&       $13.97\pm0.03$   &       $13.18\pm0.03$   &       $12.62\pm0.03$   &&     $12.28\pm0.02$ &     $12.01\pm0.02$ && 1, 2              \\  %  256.8881276
2MASSIJ1711135+232633                       &     $ 30.6\pm1.7  $     & 1  &&      [$15.61\pm0.05$]  &      [$14.43\pm0.03$]  &      [$13.72\pm0.03$]  &      [$13.03\pm0.03$]  &&       $14.50\pm0.03$   &       $13.67\pm0.03$   &       $13.06\pm0.03$   &&     $12.60\pm0.02$ &     $12.24\pm0.02$ && 1, 2              \\  %  257.8063626
2MASSWJ1726000+153819                       &     $ 28.3\pm1.0  $     & 1  &&      [$16.87\pm0.06$]  &      [$15.58\pm0.06$]  &      [$14.53\pm0.05$]  &      [$13.62\pm0.05$]  &&       $15.67\pm0.06$   &       $14.47\pm0.05$   &       $13.66\pm0.05$   &&     $13.07\pm0.02$ &     $12.67\pm0.03$ && 1, 2              \\  %  261.5003716
2MASSJ18212815+1414010                      &     $104.6\pm1.0  $\phn & 1  &&      [$14.59\pm0.05$]  &      [$13.33\pm0.02$]  &      [$12.46\pm0.02$]  &      [$11.62\pm0.02$]  &&       $13.43\pm0.02$   &       $12.40\pm0.02$   &       $11.65\pm0.02$   &&     $10.85\pm0.02$ &     $10.48\pm0.02$ && 1, 2              \\  %  275.3680957
PZ~Tel~B                                    &     $ 19.4\pm1.0  $     & 52 &&       \nodata          &       $12.47\pm0.20$   &       $11.93\pm0.14$   &     \{$11.50\pm0.07$\} &&     \{$12.52\pm0.20$\} &     \{$11.89\pm0.14$\} &       $11.53\pm0.07$   &&    \nodata         &    \nodata         && 1, 38             \\  %  283.2745331
HR~7329B                                    &     $20.74\pm0.21 $     & 52 &&       \nodata          &     \{$12.01\pm0.19$\} &       $11.93\pm0.06$   &     \{$11.57\pm0.10$\} &&       $12.06\pm0.19$   &       $11.75\pm0.10$   &       $11.60\pm0.10$   &&    \nodata         &    \nodata         && 1, 35, 46         \\  %  290.7135308
2MASSJ19355595$-$2846343                    &     $ 14.2\pm1.2  $     & 1  &&      [$14.85\pm0.05$]  &      [$13.89\pm0.03$]  &      [$13.23\pm0.02$]  &      [$12.67\pm0.03$]  &&       $13.95\pm0.03$   &       $13.18\pm0.02$   &       $12.71\pm0.03$   &&     $12.38\pm0.02$ &     $11.90\pm0.03$ && 1, 2              \\  %  293.9833319
2MASSJ20135152$-$2806020                    &     $ 21.0\pm1.3  $     & 1  &&      [$15.15\pm0.05$]  &      [$14.18\pm0.03$]  &      [$13.52\pm0.03$]  &      [$12.90\pm0.03$]  &&       $14.24\pm0.03$   &       $13.46\pm0.03$   &       $12.94\pm0.03$   &&     $12.55\pm0.02$ &     $12.17\pm0.03$ && 1, 2              \\  %  303.4649368
DENISJ205754.1$-$025229                     &     $ 70.1\pm3.7  $     & 26 &&      [$14.15\pm0.05$]  &      [$13.05\pm0.02$]  &      [$12.32\pm0.02$]  &      [$11.70\pm0.03$]  &&       $13.12\pm0.02$   &       $12.27\pm0.02$   &       $11.72\pm0.03$   &&     $11.29\pm0.02$ &     $11.02\pm0.02$ && 1, 2              \\  %  314.4753951
PSOJ318.5338$-$22.8603                      &     $ 45.1\pm1.7  $     & 1  &&       $18.81\pm0.10$   &       $17.15\pm0.04$   &       $15.68\pm0.02$   &       $14.41\pm0.02$   &&       $16.71\pm0.20$   &       $15.72\pm0.17$   &       $14.74\pm0.12$   &&     $13.24\pm0.02$ &     $12.50\pm0.03$ && 33                \\  %  318.5340799
HD~203030B                                  &     $ 24.5\pm0.7  $     & 52 &&       \nodata          &     \{$18.03\pm0.55$\} &     \{$16.91\pm0.12$\} &     \{$16.19\pm0.10$\} &&       $18.13\pm0.55$   &       $16.85\pm0.12$   &       $16.21\pm0.10$   &&    \nodata         &    \nodata         && 1, 43             \\  %  319.7430175
2MASSJ21403907+3655563                      &     $ 11.4\pm1.0  $     & 1  &&      [$16.33\pm0.07$]  &      [$15.55\pm0.07$]  &      [$15.11\pm0.08$]  &      [$14.63\pm0.11$]  &&       $15.61\pm0.07$   &       $15.07\pm0.08$   &       $14.68\pm0.11$   &&     $14.65\pm0.03$ &     $14.44\pm0.05$ && 1, 2              \\  %  325.1626675
HN~Peg~B                                    &     $ 55.9\pm0.5  $     & 52 &&      [$16.86\pm0.05$]  &       $15.86\pm0.03$   &       $15.40\pm0.03$   &       $15.12\pm0.03$   &&       $16.70\pm0.16$   &       $15.55\pm0.11$   &       $15.63\pm0.25$   &&    \nodata         &    \nodata         && 1, 2, 36          \\  %  326.1193810
2MASSJ21481633+4003594                      &     $101.0\pm1.8  $\phn & 1  &&      [$15.48\pm0.05$]  &      [$14.05\pm0.03$]  &      [$12.85\pm0.03$]  &      [$11.73\pm0.02$]  &&       $14.15\pm0.03$   &       $12.78\pm0.03$   &       $11.77\pm0.02$   &&     $10.76\pm0.02$ &     $10.24\pm0.02$ && 1, 2              \\  %  327.0708229
SIMPJ215434.5$-$105530.8                    &     $ 32.6\pm1.0  $     & 1  &&      [$17.70\pm0.12$]  &      [$16.35\pm0.12$]  &      [$15.14\pm0.08$]  &      [$14.16\pm0.07$]  &&       $16.44\pm0.12$   &       $15.07\pm0.08$   &       $14.20\pm0.07$   &&     $13.36\pm0.03$ &     $12.91\pm0.03$ && 1, 2              \\  %  328.6443444
DENISJ220002.0$-$303832A                    &     $   38\pm4    $     & 1  &&      [$14.91\pm0.10$]  &      [$14.00\pm0.10$]  &      [$13.32\pm0.10$]  &      [$12.81\pm0.10$]  &&       $14.05\pm0.10$   &       $13.28\pm0.10$   &       $12.83\pm0.10$   &&    \nodata         &    \nodata         && 1, 12             \\  %  330.0092818
DENISJ220002.0$-$303832B                    &     $   38\pm4    $     & 1  &&      [$15.05\pm0.10$]  &      [$14.31\pm0.10$]  &      [$13.61\pm0.10$]  &      [$13.06\pm0.10$]  &&       $14.36\pm0.10$   &       $13.57\pm0.10$   &       $13.09\pm0.10$   &&    \nodata         &    \nodata         && 1, 12             \\  %  330.0093009
2MASSWJ2208136+292121                       &     $ 25.1\pm1.6  $     & 1  &&      [$16.99\pm0.09$]  &      [$15.71\pm0.09$]  &      [$14.86\pm0.07$]  &      [$14.11\pm0.07$]  &&       $15.80\pm0.09$   &       $14.79\pm0.07$   &       $14.15\pm0.07$   &&     $13.38\pm0.03$ &     $12.91\pm0.03$ && 1, 2              \\  %  332.0571140
2MASSJ22134491$-$2136079                    &     $ 20.9\pm1.9  $     & 1  &&      [$16.43\pm0.05$]  &      [$15.30\pm0.04$]  &      [$14.46\pm0.06$]  &      [$13.72\pm0.04$]  &&       $15.38\pm0.04$   &       $14.40\pm0.06$   &       $13.76\pm0.04$   &&     $13.25\pm0.03$ &     $12.87\pm0.03$ && 1, 2              \\  %  333.4375695
2MASSWJ2224438$-$015852                     &     $ 86.2\pm1.1  $     & 23 &&      [$15.32\pm0.05$]  &       $13.89\pm0.03$   &       $12.84\pm0.03$   &       $11.98\pm0.03$   &&       $14.07\pm0.03$   &       $12.82\pm0.03$   &       $12.02\pm0.02$   &&     $11.41\pm0.02$ &     $11.15\pm0.02$ && 1, 2, 29          \\  %  336.1841938
2MASSWJ2244316+204343                       &     $ 58.7\pm1.0  $     & 1  &&      [$17.53\pm0.05$]  &       $16.33\pm0.03$   &       $15.06\pm0.03$   &       $13.90\pm0.03$   &&       $16.48\pm0.14$   &       $15.00\pm0.07$   &       $14.02\pm0.07$   &&     $12.79\pm0.02$ &     $12.13\pm0.02$ && 1, 2, 29          \\  %  341.1330976
SDSSJ224953.46+004404.6A                    &     $ 25.5\pm1.4  $     & 1  &&       \nodata          &       $16.84\pm0.01$   &       $15.73\pm0.01$   &       $14.82\pm0.01$   &&       $16.94\pm0.13$   &       $15.80\pm0.11$   &       $14.76\pm0.07$   &&    \nodata         &    \nodata         && 1, 2, 3, 4        \\  %  342.4730934
SDSSJ224953.46+004404.6B                    &     $ 25.5\pm1.4  $     & 1  &&       \nodata          &       $17.86\pm0.02$   &       $16.68\pm0.01$   &       $15.72\pm0.01$   &&       $17.98\pm0.13$   &       $16.75\pm0.11$   &       $15.64\pm0.07$   &&    \nodata         &    \nodata         && 1, 2, 3, 4        \\  %  342.4730934
HR~8799b                                    &     $ 25.4\pm0.7  $     & 52 &&       \nodata          &       $19.46\pm0.18$   &       $18.09\pm0.12$   &     \{$16.99\pm0.06$\} &&     \{$19.59\pm0.18$\} &     \{$18.03\pm0.12$\} &       $16.96\pm0.06$   &&    \nodata         &    \nodata         && 1, 25, 49         \\  %  346.8699408
HR~8799c                                    &     $ 25.4\pm0.7  $     & 52 &&       \nodata          &       $17.63\pm0.21$   &       $17.18\pm0.15$   &     \{$16.14\pm0.07$\} &&     \{$17.74\pm0.21$\} &     \{$17.11\pm0.15$\} &       $16.18\pm0.07$   &&    \nodata         &    \nodata         && 1, 25, 49         \\  %  346.8699408
HR~8799d                                    &     $ 25.4\pm0.7  $     & 52 &&       \nodata          &       $18.24\pm0.43$   &       $16.67\pm0.19$   &     \{$16.05\pm0.12$\} &&     \{$18.35\pm0.43$\} &     \{$16.60\pm0.19$\} &       $16.09\pm0.12$   &&    \nodata         &    \nodata         && 1, 40, 49         \\  %  346.8699408
HR~8799e                                    &     $ 25.4\pm0.7  $     & 52 &&       \nodata          &       \nodata          &       $16.28\pm0.27$   &     \{$15.87\pm0.22$\} &&       \nodata          &     \{$16.21\pm0.27$\} &       $15.91\pm0.22$   &&    \nodata         &    \nodata         && 1, 41, 49         \\  %  346.8699408
2MASSJ23224684$-$3133231                    &     $ 50.2\pm2.8  $     & 1  &&      [$14.51\pm0.05$]  &      [$13.50\pm0.03$]  &      [$12.84\pm0.02$]  &      [$12.30\pm0.02$]  &&       $13.58\pm0.03$   &       $12.79\pm0.02$   &       $12.32\pm0.02$   &&     $12.01\pm0.02$ &     $11.72\pm0.02$ && 1, 2              \\  %  350.6946303
WISEJ233527.07+451140.9                     &     $ 44.0\pm1.4  $     & 1  &&      [$18.00\pm0.05$]  &       $16.83\pm0.03$   &       $15.63\pm0.02$   &       $14.36\pm0.04$   &&      [$16.94\pm0.03$]  &      [$15.56\pm0.02$]  &      [$14.40\pm0.04$]  &&     $13.53\pm0.02$ &     $12.95\pm0.03$ && 1, 5              \\  %  353.8628521
$\kappa$~And~b                              &     $19.37\pm0.19 $     & 52 &&       \nodata          &     \{$15.79\pm0.21$\} &     \{$15.00\pm0.13$\} &     \{$14.29\pm0.09$\} &&       $15.86\pm0.21$   &       $14.95\pm0.13$   &       $14.32\pm0.09$   &&    \nodata         &    \nodata         && 1, 9              \\  %  355.1024252
2MASSJ23512200+3010540                      &     $ 41.2\pm1.4  $     & 1  &&      [$17.00\pm0.10$]  &      [$15.75\pm0.10$]  &      [$14.63\pm0.07$]  &      [$13.99\pm0.06$]  &&       $15.85\pm0.10$   &       $14.57\pm0.07$   &       $14.02\pm0.06$   &&     $13.23\pm0.02$ &     $12.85\pm0.03$ && 1, 2              \\  %  357.8427276

\enddata

\tablecomments{Published photometry for our parallax sample, as well
  as other young objects from the literature, supplemented by
  synthetic photometry calculated here.  For objects with
  near-infrared spectra and some published $JHK$ photometry, we
  calculate 2MASS--MKO conversions and $Y-J$ colors directly from that
  object's spectrum.  We denote these synthesized values with brackets
  [...].  For objects without spectra, we estimate 2MASS--MKO
  conversions based on the values for other objects expected to be of
  similar spectral type.  We denote these estimated values with braces
  \{...\}.  Our synthesized $Y-J$ colors have uncertainties of
  0.05\,mag, and UKIDSS DR10 photometry have systematic errors of
  $\approx$0.02\,mag in $Y$ and $\approx$0.015\,mag in $JHK$
  \citep{2009MNRAS.394..675H}.  \WISE\ photometry is from the AllWISE
  Source Catalog that merges the cryogenic \WISE\ mission survey data
  \citep{2010AJ....140.1868W} with the post-cryogenic NEOWISE survey
  \citep{2011ApJ...731...53M}.}

\tablenotetext{\dag}{Alternate names: SO~J025300.5+165258 (Teegarden's
  star), GJ~3276 (2MASS~J04221413+1530525), SSSPM~J1102$-$3431
  (TWA~28), 2MASSW~J1139511$-$315921 (TWA~26),
  2MASSW~J1207334$-$393254 (TWA~27), DENIS~J124514.1$-$442907
  (TWA~29).}

\tablerefs{(1)~This work; (2)~2MASS Point Source Catalog \citep{2003tmc..book.....C}; (3)~UKIDSS DR10; 
(4)~\citet{2010ApJ...715..561A};  (5)~\citet{2015ApJ...814..118B}; 
(6)~\citet{2013ApJ...777..160B};  (7)~\citet{2010A&A...512A..52B};  (8)~\citet{2011A&A...528L..15B}; 
(9)~\citet{2014A&A...562A.111B};  (10)~\citet{2014A&A...567L...9B};  (11)~\citet{2008A&A...481..661B}; 
(12)~\citet{2006AJ....131.1007B};  (13)~\citet{2011ApJ...739...49B};  (14)~\citet{2004A&A...425L..29C}; 
(15)~\citet{2005A&A...438L..29C};  (16)~\citet{2006AJ....131.2722C};  (17)~\citet{2013ApJ...776...15C}; 
(18)~\citet{2013A&A...553L...5D};  (19)~\citet{2014AJ....147...94D};  (20)~\citet{2014ApJ...784..156D}; 
(21)~\citet{2008A&A...477L...1D};  (22)~\citet{2014A&A...563A.121D};  (23)~\citet{2012ApJS..201...19D}; 
(24)~\citet{2016arXiv160507182D};  (25)~\citet{2013A&A...549A..52E};  (26)~\citet{2012ApJ...752...56F}; 
(27)~\citet{2009AJ....137..402G};  (28)~\citet{2010MNRAS.405.1140G};  (29)~\citet{2004AJ....127.3553K}; 
(30)~\citet{2013ApJ...774...11K};  (31)~\citet{1998ApJ...509..836L};  (32)~\citet{2002ApJ...564..452L}; 
(33)~\citet{2013ApJ...777L..20L};  (34)~\citet{1999ApJ...512L..69L};  (35)~\citet{2000ApJ...541..390L}; 
(36)~\citet{2007ApJ...654..570L};  
(37)~\citet{2015Sci...350...64M};  (38)~\citet{2016A&A...587A..56M}; 
(39)~\citet{2014ApJ...786...32M};  (40)~\citet{2008Sci...322.1348M};  (41)~\citet{2010Natur.468.1080M}; 
(42)~\citet{2013AJ....146..161M};  (43)~\citet{2006ApJ...651.1166M};  (44)~\citet{2015MNRAS.453.2378M}; 
(45)~\citet{2007ApJ...657.1064M};  (46)~\citet{2011MNRAS.416.1430N};  (47)~\citet{2012ApJ...750...53N}; 
(48)~\citet{2013ApJ...776....4N};  (49)~\citet{2013ApJ...768...24O};  (50)~\citet{2010A&A...517A..76P}; 
(51)~\citet{2014AJ....147...85R};  (52)~\citet{2007A&A...474..653V};  (53)~\citet{2004AJ....127.2948V}; 
(54)~\citet{2011ApJ...729..139W};  (55)~\citet{2013ApJ...762..118W}.}

\end{deluxetable}
\end{landscape}

\begin{landscape}
\begin{deluxetable}{lcccccccccccccccc}
%\begin{deluxetable}{lclcccccccccccccl}
\setlength{\tabcolsep}{0.020in}
%\rotate
\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablecaption{Absolute Magnitudes for Our Sample and Other Potentially Young Objects \label{table:absmag}}
\tablewidth{0pt}
\tablehead{                            
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\multicolumn{4}{c}{MKO} & 
\colhead{} &
\multicolumn{3}{c}{2MASS} & 
\colhead{} &
\multicolumn{2}{c}{AllWISE} & 
\colhead{} &
\colhead{} \\
\cline{5-8}
\cline{10-12}
\cline{14-15}
\colhead{Object} &
\colhead{Spec.\ Type} &
\colhead{Ref.} &
\colhead{} &
\colhead{$M_Y$} &
\colhead{$M_J$} &
\colhead{$M_H$} &
\colhead{$M_K$} &
\colhead{} &
\colhead{$M_J$} &
\colhead{$M_H$} &
\colhead{$M_{\Ks}$} &
\colhead{} &
\colhead{$M_{\rm W1}$} &
\colhead{$M_{\rm W2}$} &
\colhead{} &
\colhead{Notes} \\
\colhead{} &
\colhead{Optical/NIR} &
\colhead{} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{} &
\colhead{}}
\startdata

\multicolumn{17}{c}{\bf Very low gravity objects (\vlg)} \\
\cline{1-17}
2MASSJ0045+1634                       & L2$\beta$/L2~\textsc{vl-g}      & 5, 22, 73     &&      [$13.22\pm0.07$]  &      [$12.08\pm0.05$]  &      [$11.21\pm0.06$]  &      [$10.43\pm0.05$]  &&       $12.15\pm0.05$   &       $11.15\pm0.06$   &       $10.46\pm0.05$   && \phn$ 9.88\pm0.05$ & \phn$ 9.49\pm0.05$ && Argus                         \\  %   11.3388004
2MASSJ0126+1428                       & L4$\gamma$/L2~\textsc{vl-g}     & 5, 30         &&       $15.15\pm0.17$   &       $13.62\pm0.16$   &       $12.31\pm0.15$   &       $11.27\pm0.15$   &&       $13.27\pm0.26$   &       $12.33\pm0.27$   &       $11.44\pm0.21$   &&     $10.38\pm0.15$ & \phn$ 9.85\pm0.16$ && \nodata                       \\  %   21.5882375
2MASSJ0241$-$0326                     & L0$\gamma$/L1~\textsc{vl-g}     & 5, 22         &&      [$13.19\pm0.26$]  &      [$12.06\pm0.26$]  &      [$11.20\pm0.26$]  &      [$10.33\pm0.26$]  &&       $12.13\pm0.26$   &       $11.15\pm0.26$   &       $10.37\pm0.26$   && \phn$ 9.98\pm0.25$ & \phn$ 9.62\pm0.25$ && (Tuc-Hor)                     \\  %   40.2983953
2MASSJ0335+2342                       & M8.5/M7~\textsc{vl-g}           & 5, 33, 71, 79 && \phn [$ 9.57\pm0.18$]  & \phn [$ 8.89\pm0.18$]  & \phn [$ 8.38\pm0.18$]  & \phn [$ 7.92\pm0.18$]  && \phn  $ 8.94\pm0.18$   & \phn  $ 8.35\pm0.18$   & \phn  $ 7.95\pm0.18$   && \phn$ 7.75\pm0.20$ & \phn$ 7.47\pm0.18$ && $\beta$~Pic,~strong~H$\alpha$ \\  %   53.7588731
2MASSJ0355+1133                       & L5$\gamma$/L3~\textsc{vl-g}     & 5, 22, 73     &&      [$15.54\pm0.06$]  &      [$14.15\pm0.04$]  &      [$12.79\pm0.04$]  &      [$11.67\pm0.03$]  &&       $14.25\pm0.04$   &       $12.73\pm0.04$   &       $11.72\pm0.03$   &&     $10.72\pm0.04$ &     $10.14\pm0.03$ && AB~Dor                        \\  %   58.8481079
GJ3276\tablenotemark{\dag}            & M6$\gamma$/M6~\textsc{vl-g}     & 5, 73         && \phn [$ 6.58\pm0.54$]  & \phn [$ 5.68\pm0.54$]  & \phn [$ 4.79\pm0.54$]  & \phn [$ 4.22\pm0.54$]  && \phn  $ 5.73\pm0.54$   & \phn  $ 4.74\pm0.54$   & \phn  $ 4.25\pm0.54$   && \phn$ 4.02\pm0.54$ & \phn$ 3.69\pm0.54$ && \nodata                       \\  %   65.5591967
2MASSJ0435$-$1414                     & M6$\delta$/M7~\textsc{vl-g}     & 5, 18         && \phn [$ 8.30\pm0.27$]  & \phn [$ 7.10\pm0.27$]  & \phn [$ 5.97\pm0.27$]  & \phn [$ 5.20\pm0.27$]  && \phn  $ 7.17\pm0.27$   & \phn  $ 5.91\pm0.27$   & \phn  $ 5.24\pm0.27$   && \phn$ 5.02\pm0.27$ & \phn$ 4.56\pm0.27$ && MBM20,disk?                   \\  %   68.8106904
SDSSJ0443+0002                        & M9/L0~\textsc{vl-g}             & 5, 21, 37, 43 &&      [$11.68\pm0.07$]  &      [$10.82\pm0.05$]  &      [$10.23\pm0.05$]  & \phn [$ 9.55\pm0.05$]  &&       $10.88\pm0.05$   &       $10.18\pm0.05$   & \phn  $ 9.59\pm0.05$   && \phn$ 9.21\pm0.05$ & \phn$ 8.86\pm0.05$ && $\beta$~Pic                   \\  %   70.9069403
2MASSJ0501$-$0010                     & L4$\gamma$/L3~\textsc{vl-g}     & 5, 22, 73     &&      [$14.63\pm0.08$]  &      [$13.31\pm0.07$]  &      [$12.20\pm0.07$]  &      [$11.34\pm0.07$]  &&       $13.40\pm0.07$   &       $12.13\pm0.07$   &       $11.38\pm0.07$   &&     $10.47\pm0.07$ & \phn$ 9.94\pm0.07$ && \nodata                       \\  %   75.3512467
2MASSJ0518$-$2756                     & L1$\gamma$/L1~\textsc{vl-g}     & 5, 30         &&      [$12.71\pm0.14$]  &      [$11.51\pm0.14$]  &      [$10.68\pm0.14$]  & \phn [$ 9.90\pm0.14$]  &&       $11.59\pm0.14$   &       $10.62\pm0.14$   & \phn  $ 9.94\pm0.14$   && \phn$ 9.37\pm0.13$ & \phn$ 8.99\pm0.13$ && (Columba)                     \\  %   79.6923728
2MASSJ0536$-$1920                     & L2$\gamma$/L2~\textsc{vl-g}     & 5, 30         &&      [$13.69\pm0.18$]  &      [$12.31\pm0.18$]  &      [$11.38\pm0.18$]  &      [$10.43\pm0.17$]  &&       $12.39\pm0.18$   &       $11.32\pm0.18$   &       $10.48\pm0.17$   && \phn$ 9.88\pm0.16$ & \phn$ 9.38\pm0.16$ && (Columba)                     \\  %   84.0834291
2MASSJ0557$-$1359                     & M7/M7~\textsc{vl-g}             & 5, 79         && \phn [$ 6.22\pm0.76$]  & \phn [$ 5.47\pm0.76$]  & \phn [$ 4.84\pm0.76$]  & \phn [$ 4.35\pm0.76$]  && \phn  $ 5.52\pm0.76$   & \phn  $ 4.80\pm0.76$   & \phn  $ 4.38\pm0.76$   && \phn$ 3.89\pm0.76$ & \phn$ 3.25\pm0.76$ && \nodata                       \\  %   89.4625438
2MASSJ0608$-$2753                     & M8.5$\gamma$/L0~\textsc{vl-g}   & 5, 43, 75     &&      [$11.43\pm0.14$]  &      [$10.52\pm0.13$]  & \phn [$ 9.94\pm0.13$]  & \phn [$ 9.31\pm0.13$]  &&       $10.58\pm0.13$   & \phn  $ 9.88\pm0.13$   & \phn  $ 9.36\pm0.13$   && \phn$ 8.96\pm0.13$ & \phn$ 8.61\pm0.13$ && (Columba)                     \\  %   92.2203791
AB~Pic~b                              & \nodata/L0~\textsc{vl-g}        & 5             &&       \nodata          &       $12.14\pm0.16$   &       $11.42\pm0.12$   &       $10.41\pm0.12$   &&       $12.23\pm0.16$   &       $11.37\pm0.12$   &       $10.45\pm0.12$   &&    \nodata         &    \nodata         && Tuc-Hor                       \\  %   94.8038979
G196-3B                               & L3$\beta$/L3~\textsc{vl-g}      & 5, 22, 82     &&      [$14.62\pm0.11$]  &      [$13.18\pm0.11$]  &      [$12.17\pm0.11$]  &      [$11.18\pm0.11$]  &&       $13.28\pm0.11$   &       $12.10\pm0.11$   &       $11.23\pm0.11$   &&     $10.15\pm0.11$ & \phn$ 9.58\pm0.11$ && \nodata                       \\  %  151.0862231
SSSPMJ1102$-$3431\tablenotemark{\dag} & M8.5p$\gamma$/M9~\textsc{vl-g}  & 5, 43, 78     &&      [$10.48\pm0.22$]  & \phn [$ 9.60\pm0.22$]  & \phn [$ 9.02\pm0.22$]  & \phn [$ 8.47\pm0.22$]  && \phn  $ 9.65\pm0.22$   & \phn  $ 8.98\pm0.22$   & \phn  $ 8.51\pm0.22$   && \phn$ 8.07\pm0.22$ & \phn$ 7.43\pm0.22$ && (TWA~28)                      \\  %  165.5407369
TWA5B                                 & \nodata/M9~\textsc{vl-g}        & 5             &&       \nodata          & \phn  $ 9.10\pm0.21$   & \phn  $ 8.64\pm0.10$   & \phn  $ 7.90\pm0.21$   && \phn [$ 9.17\pm0.21$]  & \phn [$ 8.59\pm0.10$]  & \phn [$ 7.95\pm0.21$]  &&    \nodata         &    \nodata         && TWA                           \\  %  172.9799825
TWA8B                                 & M5/M6~\textsc{vl-g}             & 5, 80         && \phn [$ 7.44\pm0.18$]  & \phn [$ 6.86\pm0.17$]  & \phn [$ 6.38\pm0.17$]  & \phn [$ 6.05\pm0.17$]  && \phn  $ 6.90\pm0.17$   & \phn  $ 6.34\pm0.17$   & \phn  $ 6.08\pm0.17$   && \phn$ 5.99\pm0.19$ & \phn$ 5.71\pm0.18$ && TWA                           \\  %  173.1712330
2MASSJ1139$-$3159\tablenotemark{\dag} & M9/M9~\textsc{vl-g}             & 5, 51, 73     &&      [$10.54\pm0.10$]  & \phn [$ 9.71\pm0.09$]  & \phn [$ 9.14\pm0.09$]  & \phn [$ 8.55\pm0.09$]  && \phn  $ 9.78\pm0.09$   & \phn  $ 9.09\pm0.09$   & \phn  $ 8.59\pm0.09$   && \phn$ 8.26\pm0.09$ & \phn$ 7.91\pm0.09$ && TWA~26                        \\  %  174.9627750
2MASSJ1207$-$3932\tablenotemark{\dag} & M8/M8~\textsc{vl-g}             & 5, 34         &&      [$10.08\pm0.07$]  & \phn [$ 9.35\pm0.05$]  & \phn [$ 8.84\pm0.05$]  & \phn [$ 8.32\pm0.05$]  && \phn  $ 9.41\pm0.05$   & \phn  $ 8.80\pm0.05$   & \phn  $ 8.36\pm0.05$   && \phn$ 7.96\pm0.05$ & \phn$ 7.41\pm0.05$ && TWA~27                        \\  %  181.8891981
2MASSJ1207$-$3932b                    & \nodata/L3~\textsc{vl-g}        & 5             &&       \nodata          &      [$16.32\pm0.21$]  &      [$14.56\pm0.21$]  &      [$13.28\pm0.12$]  &&       $16.41\pm0.21$   &       $14.50\pm0.21$   &       $13.34\pm0.12$   &&    \nodata         &    \nodata         && TWA~27b                       \\  %  181.8891981
DENISJ1245$-$4429\tablenotemark{\dag} & M9.5/L0~\textsc{vl-g}           & 5, 50         &&      [$10.83\pm0.36$]  & \phn [$ 9.96\pm0.36$]  & \phn [$ 9.37\pm0.36$]  & \phn [$ 8.84\pm0.36$]  &&       $10.03\pm0.36$   & \phn  $ 9.31\pm0.36$   & \phn  $ 8.88\pm0.36$   && \phn$ 8.50\pm0.36$ & \phn$ 8.16\pm0.36$ && (TWA~29)                      \\  %  191.3088488
2MASSJ1551+0941                       & L4$\gamma$/L4~\textsc{vl-g}     & 5, 30         &&      [$14.25\pm0.18$]  &      [$12.95\pm0.18$]  &      [$11.91\pm0.16$]  &      [$10.99\pm0.15$]  &&       $13.04\pm0.18$   &       $11.84\pm0.16$   &       $11.04\pm0.15$   &&     $10.33\pm0.14$ & \phn$ 9.85\pm0.15$ && \nodata                       \\  %  237.9681942
2MASSJ1615+4953                       & L4$\gamma$/L3~\textsc{vl-g}     & 5, 21, 30, 73 &&      [$15.60\pm0.15$]  &      [$14.21\pm0.15$]  &      [$12.92\pm0.12$]  &      [$11.78\pm0.10$]  &&       $14.31\pm0.15$   &       $12.86\pm0.12$   &       $11.83\pm0.10$   &&     $10.74\pm0.07$ &     $10.16\pm0.07$ && \nodata                       \\  %  243.9271098
2MASSJ1935$-$2846                     & M9/M9~\textsc{vl-g}             & 5, 73         &&      [$10.61\pm0.19$]  & \phn [$ 9.65\pm0.19$]  & \phn [$ 9.00\pm0.18$]  & \phn [$ 8.44\pm0.19$]  && \phn  $ 9.72\pm0.19$   & \phn  $ 8.95\pm0.18$   & \phn  $ 8.48\pm0.19$   && \phn$ 8.15\pm0.18$ & \phn$ 7.67\pm0.18$ && ($\beta$~Pic)                 \\  %  293.9833319
2MASSJ2013$-$2806                     & M9/L0~\textsc{vl-g}             & 5, 73         &&      [$11.76\pm0.14$]  &      [$10.78\pm0.14$]  &      [$10.12\pm0.14$]  & \phn [$ 9.51\pm0.14$]  &&       $10.85\pm0.14$   &       $10.07\pm0.14$   & \phn  $ 9.55\pm0.14$   && \phn$ 9.16\pm0.14$ & \phn$ 8.78\pm0.14$ && ($\beta$~Pic)                 \\  %  303.4649368
PSOJ318.5$-$22                        & \nodata/L7~\textsc{vl-g}        & 49            &&       $17.08\pm0.13$   &       $15.42\pm0.09$   &       $13.95\pm0.09$   &       $12.68\pm0.09$   &&       $14.98\pm0.22$   &       $13.99\pm0.19$   &       $13.01\pm0.15$   &&     $11.51\pm0.09$ &     $10.78\pm0.09$ && $\beta$~Pic                   \\  %  318.5340799
2MASSJ2208+2921                       & L3$\gamma$/L3~\textsc{vl-g}     & 5, 22         &&      [$13.99\pm0.16$]  &      [$12.71\pm0.16$]  &      [$11.86\pm0.16$]  &      [$11.10\pm0.16$]  &&       $12.80\pm0.16$   &       $11.79\pm0.16$   &       $11.15\pm0.16$   &&     $10.38\pm0.14$ & \phn$ 9.91\pm0.14$ && $\beta$~Pic?                  \\  %  332.0571140
2MASSJ2213$-$2136                     & L0$\gamma$/L0~\textsc{vl-g}     & 5, 22, 43     &&      [$13.03\pm0.21$]  &      [$11.89\pm0.20$]  &      [$11.06\pm0.21$]  &      [$10.32\pm0.20$]  &&       $11.97\pm0.20$   &       $11.00\pm0.21$   &       $10.35\pm0.20$   && \phn$ 9.84\pm0.20$ & \phn$ 9.47\pm0.20$ && \nodata                       \\  %  333.4375695
2MASSJ2244+2043                       & L6.5/L6~\textsc{vl-g}           & 5, 43         &&      [$16.37\pm0.06$]  &       $15.17\pm0.05$   &       $13.90\pm0.05$   &       $12.74\pm0.05$   &&       $15.32\pm0.14$   &       $13.84\pm0.07$   &       $12.87\pm0.08$   &&     $11.63\pm0.04$ &     $10.97\pm0.04$ && (AB~Dor)                      \\  %  341.1330976

\cline{1-17}
\multicolumn{17}{c}{} \\
\multicolumn{17}{c}{\bf Intermediate gravity objects (\intg)} \\
\cline{1-17}
2MASSJ0019+4614                       & M8/M8~\textsc{int-g}            & 5, 20         &&      [$10.25\pm0.14$]  & \phn [$ 9.59\pm0.13$]  & \phn [$ 9.01\pm0.13$]  & \phn [$ 8.50\pm0.13$]  && \phn  $ 9.63\pm0.13$   & \phn  $ 8.97\pm0.13$   & \phn  $ 8.53\pm0.13$   && \phn$ 8.31\pm0.13$ & \phn$ 8.05\pm0.13$ && AB~Dor                        \\  %    4.8602460
PC0025+0447                           & M9.5/L0~\textsc{int-g}          & 5, 41         &&       $12.25\pm0.17$   &       $11.22\pm0.17$   &       $10.59\pm0.17$   &       $10.01\pm0.17$   &&       $11.26\pm0.19$   &       $10.36\pm0.19$   &       $10.04\pm0.20$   && \phn$ 9.69\pm0.17$ & \phn$ 9.15\pm0.17$ && \nodata                       \\  %    6.9250985
WISEPJ0047+6803                       & \nodata/L7~\textsc{int-g}       & 5             &&      [$16.33\pm0.08$]  &      [$15.07\pm0.08$]  &      [$13.62\pm0.06$]  &      [$12.59\pm0.06$]  &&       $15.18\pm0.08$   &       $13.55\pm0.06$   &       $12.63\pm0.06$   &&     $11.46\pm0.05$ &     $10.84\pm0.05$ && AB~Dor                        \\  %   11.7551587
2MASSJ0058$-$0651                     & L0/L1~\textsc{int-g}            & 32, 42, 61    &&      [$12.96\pm0.26$]  &      [$11.88\pm0.26$]  &      [$11.13\pm0.26$]  &      [$10.50\pm0.26$]  &&       $11.96\pm0.26$   &       $11.09\pm0.26$   &       $10.55\pm0.26$   &&     $10.21\pm0.26$ & \phn$ 9.91\pm0.26$ && (AB~Dor)/($\beta$~Pic)        \\  %   14.6776524
2MASSJ0117$-$3403                     & L2?/L1~\textsc{int-g}           & 5, 20         &&      [$13.40\pm0.16$]  &      [$12.19\pm0.16$]  &      [$11.35\pm0.16$]  &      [$10.54\pm0.16$]  &&       $12.26\pm0.16$   &       $11.29\pm0.16$   &       $10.57\pm0.16$   &&     $10.13\pm0.16$ & \phn$ 9.73\pm0.16$ && (Tuc-Hor)                     \\  %   19.4479595
SOJ0253+1652\tablenotemark{\dag}      & M7/M7.5~\textsc{int-g}          & 32, 38        &&      [$11.03\pm0.05$]  &      [$10.41\pm0.03$]  & \phn [$ 9.99\pm0.04$]  & \phn [$ 9.62\pm0.05$]  &&       $10.46\pm0.03$   & \phn  $ 9.95\pm0.04$   & \phn  $ 9.65\pm0.05$   && \phn$ 9.21\pm0.05$ & \phn$ 9.05\pm0.02$ && \nodata                       \\  %   43.2637328
LSRJ0602+3910                         & L1/L2~\textsc{int-g}            & 5, 76         &&      [$13.07\pm0.06$]  &      [$11.95\pm0.03$]  &      [$11.22\pm0.03$]  &      [$10.55\pm0.03$]  &&       $12.02\pm0.03$   &       $11.17\pm0.03$   &       $10.58\pm0.03$   &&     $10.14\pm0.03$ & \phn$ 9.85\pm0.03$ && Pleiades~MG                   \\  %   90.6279779
CD-35~2722B                           & \nodata/L3~\textsc{int-g}       & 5             &&       \nodata          &       $11.99\pm0.18$   &       $11.14\pm0.18$   &       $10.37\pm0.16$   &&     \{$12.08\pm0.18$\} &     \{$11.08\pm0.18$\} &     \{$10.43\pm0.16$\} &&    \nodata         &    \nodata         && AB~Dor                        \\  %   92.3300669
2MASSJ0714+3702                       & M8/M7.5~\textsc{int-g}          & 32, 73, 77    &&       \nodata          &     \{$11.44\pm0.13$\} &     \{$10.81\pm0.13$\} &     \{$10.33\pm0.13$\} &&       $11.49\pm0.13$   &       $10.77\pm0.13$   &       $10.36\pm0.13$   &&     $10.09\pm0.13$ & \phn$ 9.86\pm0.13$ && \nodata                       \\  %  108.5160742
2MASSJ1411$-$2119                     & M9/M8~\textsc{int-g}            & 5, 20         && \phn [$ 9.59\pm0.22$]  & \phn [$ 8.83\pm0.22$]  & \phn [$ 8.32\pm0.22$]  & \phn [$ 7.75\pm0.21$]  && \phn  $ 8.89\pm0.22$   & \phn  $ 8.28\pm0.22$   & \phn  $ 7.78\pm0.21$   && \phn$ 7.53\pm0.22$ & \phn$ 7.27\pm0.22$ && \nodata                       \\  %  212.8386663
DENISJ1425$-$3650                     & L3:/L4~\textsc{int-g}           & 32, 73        &&       \nodata          &     \{$13.35\pm0.03$\} &     \{$12.31\pm0.03$\} &     \{$11.46\pm0.03$\} &&       $13.43\pm0.03$   &       $12.26\pm0.03$   &       $11.49\pm0.03$   &&     $10.72\pm0.03$ &     $10.26\pm0.03$ && AB~Dor                        \\  %  216.3655571
2MASSJ1547$-$2423                     & M9/L0~\textsc{int-g}            & 5, 73         &&      [$12.25\pm0.09$]  &      [$11.30\pm0.08$]  &      [$10.70\pm0.09$]  &      [$10.10\pm0.08$]  &&       $11.36\pm0.08$   &       $10.66\pm0.09$   &       $10.13\pm0.08$   && \phn$ 9.80\pm0.11$ & \phn$ 9.45\pm0.08$ && \nodata                       \\  %  236.9464554
2MASSJ1552+2948                       & L0$\beta$/L0~\textsc{int-g}     & 5, 22, 73     &&      [$12.90\pm0.07$]  &      [$11.81\pm0.05$]  &      [$11.05\pm0.05$]  &      [$10.38\pm0.05$]  &&       $11.87\pm0.05$   &       $11.00\pm0.05$   &       $10.42\pm0.05$   && \phn$ 9.95\pm0.05$ & \phn$ 9.60\pm0.05$ && \nodata                       \\  %  238.2457061
2MASSJ1711+2326                       & L0:/L1~\textsc{int-g}           & 5, 21         &&      [$13.03\pm0.13$]  &      [$11.85\pm0.12$]  &      [$11.15\pm0.12$]  &      [$10.46\pm0.12$]  &&       $11.93\pm0.12$   &       $11.09\pm0.12$   &       $10.48\pm0.12$   &&     $10.02\pm0.12$ & \phn$ 9.67\pm0.12$ && \nodata                       \\  %  257.8063626
2MASSJ1726+1538                       & L3$\beta$/L3~\textsc{int-g}     & 5, 22         &&      [$14.13\pm0.10$]  &      [$12.84\pm0.10$]  &      [$11.78\pm0.09$]  &      [$10.88\pm0.09$]  &&       $12.93\pm0.10$   &       $11.72\pm0.09$   &       $10.92\pm0.09$   &&     $10.33\pm0.08$ & \phn$ 9.93\pm0.08$ && \nodata                       \\  %  261.5003716
SIMPJ2154$-$1055                      & \nodata/L4~\textsc{int-g}       & 31            &&      [$15.26\pm0.14$]  &      [$13.92\pm0.14$]  &      [$12.70\pm0.11$]  &      [$11.73\pm0.10$]  &&       $14.01\pm0.14$   &       $12.64\pm0.11$   &       $11.77\pm0.10$   &&     $10.93\pm0.07$ &     $10.48\pm0.07$ && \nodata                       \\  %  328.6443444
SDSSJ2249+0044A                       & \nodata/L3~\textsc{int-g}       & 4, 5          &&       \nodata          &       $13.87\pm0.12$   &       $12.76\pm0.12$   &       $11.85\pm0.12$   &&       $13.97\pm0.18$   &       $12.83\pm0.16$   &       $11.79\pm0.14$   &&    \nodata         &    \nodata         && \nodata                       \\  %  342.4730934
SDSSJ2249+0044B                       & \nodata/L5~\textsc{int-g}       & 4, 5          &&       \nodata          &       $14.89\pm0.12$   &       $13.71\pm0.12$   &       $12.74\pm0.12$   &&       $15.01\pm0.18$   &       $13.78\pm0.16$   &       $12.67\pm0.14$   &&    \nodata         &    \nodata         && \nodata                       \\  %  342.4730934
2MASSJ2322$-$3133                     & L0$\beta$/L2~\textsc{int-g}     & 5, 29, 73     &&      [$13.02\pm0.13$]  &      [$12.00\pm0.13$]  &      [$11.34\pm0.13$]  &      [$10.80\pm0.13$]  &&       $12.08\pm0.13$   &       $11.29\pm0.13$   &       $10.83\pm0.13$   &&     $10.51\pm0.13$ &     $10.22\pm0.12$ && \nodata                       \\  %  350.6946303

\cline{1-17}
\multicolumn{17}{c}{} \\
\multicolumn{17}{c}{\bf Other low gravity objects} \\
\cline{1-17}
2MASSJ0033$-$1521                     & L4$\beta$/L1~\textsc{fld-g}     & 5, 22, 73     &&      [$14.50\pm0.11$]  &      [$13.39\pm0.11$]  &      [$12.41\pm0.11$]  &      [$11.55\pm0.10$]  &&       $13.44\pm0.11$   &       $12.36\pm0.11$   &       $11.57\pm0.10$   &&     $10.98\pm0.10$ &     $10.65\pm0.10$ && \nodata                       \\  %    8.3502097
2MASSJ0221$-$6831                     & M8$\beta$/\nodata               & 73            &&       \nodata          &     \{$10.94\pm0.31$\} &     \{$10.34\pm0.31$\} & \phn\{$ 9.80\pm0.31$\} &&       $10.99\pm0.31$   &       $10.30\pm0.31$   & \phn  $ 9.83\pm0.31$   && \phn$ 9.51\pm0.31$ & \phn$ 9.22\pm0.31$ && \nodata                       \\  %   35.3695751
2MASSJ0253+3206                       & M7/M6~\textsc{fld-g}            & 5, 20         &&      [$10.81\pm0.12$]  &      [$10.21\pm0.11$]  & \phn [$ 9.60\pm0.11$]  & \phn [$ 9.17\pm0.11$]  &&       $10.25\pm0.11$   & \phn  $ 9.57\pm0.11$   & \phn  $ 9.19\pm0.11$   && \phn$ 8.97\pm0.11$ & \phn$ 8.79\pm0.11$ && \nodata                       \\  %   43.4998155
51~Eri~b                              & \nodata/T6                      & 56            &&       \nodata          &     \{$16.53\pm0.40$\} &     \{$16.91\pm0.21$\} &       \nodata          &&       $16.75\pm0.40$   &       $16.86\pm0.21$   &       \nodata          &&    \nodata         &    \nodata         && $\beta$~Pic                   \\  %   69.4006822
$\beta$~Pic~b                         & \nodata/L1                      & 11            &&       $13.77\pm0.34$   &       $12.60\pm0.21$   &       $11.86\pm0.11$   &       $10.99\pm0.07$   &&       $12.68\pm0.21$   &       $11.80\pm0.11$   &       $11.01\pm0.07$   &&    \nodata         &    \nodata         && $\beta$~Pic                   \\  %   86.8211998
2MASSJ0619$-$2903                     & M6/M5                           & 5, 20         && \phn [$ 8.89\pm1.19$]  & \phn [$ 7.88\pm1.19$]  & \phn [$ 7.04\pm1.19$]  & \phn [$ 6.20\pm1.19$]  && \phn  $ 7.94\pm1.19$   & \phn  $ 6.99\pm1.19$   & \phn  $ 6.25\pm1.19$   && \phn$ 5.83\pm1.19$ & \phn$ 5.40\pm1.19$ && disk?                         \\  %   94.9691678
2MASSJ1022+0200                       & M9$\beta$/M9~\textsc{fld-g}     & 5, 73         &&       $12.77\pm0.13$   &       $11.74\pm0.13$   &       $11.14\pm0.13$   &       $10.59\pm0.13$   &&       $11.79\pm0.13$   &       $11.09\pm0.13$   &       $10.59\pm0.13$   &&     $10.32\pm0.13$ &     $10.03\pm0.13$ && \nodata                       \\  %  155.5201899
2MASSJ1022+5825                       & L1$\beta$/L1~\textsc{fld-g}     & 5, 22, 73     &&      [$13.13\pm0.14$]  &      [$12.04\pm0.13$]  &      [$11.29\pm0.13$]  &      [$10.74\pm0.13$]  &&       $12.10\pm0.13$   &       $11.25\pm0.13$   &       $10.77\pm0.13$   &&     $10.37\pm0.13$ &     $10.11\pm0.13$ && strong~H$\alpha$              \\  %  155.6976132
SDSSJ1110+0116                        & \nodata/T5.5                    & 13            &&      [$15.66\pm0.07$]  &       $14.70\pm0.07$   &       $14.80\pm0.07$   &       $14.63\pm0.07$   &&       $14.93\pm0.13$   &       $14.51\pm0.15$   &      [$14.52\pm0.07$]  &&     $14.02\pm0.07$ &     $12.51\pm0.06$ && AB~Dor                        \\  %  167.5410866
Ross458C                              & \nodata/T8                      & 24            &&       $17.38\pm0.04$   &       $16.35\pm0.04$   &       $16.67\pm0.06$   &       $16.56\pm0.07$   &&      [$16.64\pm0.04$]  &      [$16.62\pm0.06$]  &      [$16.45\pm0.07$]  &&     $15.70\pm0.07$ &     $13.51\pm0.06$ && \nodata                       \\  %  195.1735603
LSPMJ1314+1320A                       & \nodata/\nodata                 & \nodata       &&       \nodata          & \phn  $ 9.25\pm0.03$   & \phn  $ 8.76\pm0.04$   & \phn  $ 8.30\pm0.02$   && \phn  $ 9.28\pm0.03$   & \phn  $ 8.73\pm0.04$   & \phn  $ 8.32\pm0.02$   &&    \nodata         &    \nodata         && \nodata                       \\  %  198.5840963
LSPMJ1314+1320B                       & \nodata/\nodata                 & \nodata       &&       \nodata          & \phn  $ 9.33\pm0.03$   & \phn  $ 8.79\pm0.04$   & \phn  $ 8.38\pm0.02$   && \phn  $ 9.33\pm0.03$   & \phn  $ 8.76\pm0.04$   & \phn  $ 8.40\pm0.02$   &&    \nodata         &    \nodata         && \nodata                       \\  %  198.5840963
HR6037Ba                              & \nodata/M9:                     & 40, 68        &&       \nodata          &      [$11.26\pm0.20$]  &      [$10.20\pm0.16$]  &      [$10.00\pm0.18$]  &&       $11.33\pm0.20$   &       $10.15\pm0.16$   &       $10.03\pm0.18$   &&    \nodata         &    \nodata         && \nodata                       \\  %  244.2721720
HR6037Bb                              & \nodata/M9:                     & 40, 68        &&       \nodata          &      [$11.60\pm0.20$]  &      [$10.33\pm0.16$]  &      [$10.19\pm0.18$]  &&       $11.67\pm0.20$   &       $10.28\pm0.16$   &       $10.22\pm0.18$   &&    \nodata         &    \nodata         && \nodata                       \\  %  244.2721720
HR8799b                               & \nodata/\nodata                 & \nodata       &&       \nodata          &       $16.48\pm0.19$   &       $15.11\pm0.13$   &     \{$14.01\pm0.08$\} &&     \{$16.61\pm0.19$\} &     \{$15.05\pm0.13$\} &       $13.98\pm0.08$   &&    \nodata         &    \nodata         && Columba                       \\  %  346.8699408
HR8799c                               & \nodata/\nodata                 & \nodata       &&       \nodata          &       $14.65\pm0.22$   &       $14.20\pm0.16$   &     \{$13.16\pm0.09$\} &&     \{$14.76\pm0.22$\} &     \{$14.13\pm0.16$\} &       $13.20\pm0.09$   &&    \nodata         &    \nodata         && Columba                       \\  %  346.8699408
HR8799d                               & \nodata/\nodata                 & \nodata       &&       \nodata          &       $15.26\pm0.43$   &       $13.69\pm0.20$   &     \{$13.07\pm0.13$\} &&     \{$15.37\pm0.43$\} &     \{$13.62\pm0.20$\} &       $13.11\pm0.13$   &&    \nodata         &    \nodata         && Columba                       \\  %  346.8699408
HR8799e                               & \nodata/\nodata                 & \nodata       &&       \nodata          &       \nodata          &       $13.30\pm0.28$   &     \{$12.89\pm0.23$\} &&       \nodata          &     \{$13.23\pm0.28$\} &       $12.93\pm0.23$   &&    \nodata         &    \nodata         && Columba                       \\  %  346.8699408

\cline{1-17}
\multicolumn{17}{c}{} \\
\multicolumn{17}{c}{\bf Unusually red \fldg\ objects} \\
\cline{1-17}
WISEJ0206+2640                        & \nodata/L8(red)                 & 1             &&      [$16.14\pm0.13$]  &      [$15.00\pm0.13$]  &      [$13.74\pm0.10$]  &      [$13.08\pm0.09$]  &&       $15.11\pm0.13$   &       $13.68\pm0.10$   &       $13.11\pm0.09$   &&     $12.00\pm0.06$ &     $11.41\pm0.06$ && \nodata                       \\  %   31.6053804
WISEJ0754+7909                        & \nodata/T2p(red)                & 1             &&      [$15.72\pm0.12$]  &      [$14.55\pm0.12$]  &      [$14.06\pm0.14$]  &      [$13.49\pm0.13$]  &&       $14.71\pm0.12$   &       $13.98\pm0.14$   &       $13.48\pm0.13$   &&     $12.94\pm0.06$ &     $12.29\pm0.06$ && \nodata                       \\  %  118.6298902
2MASSJ1331+3407                       & L0/L0~\textsc{fld-g}            & 1, 73         &&       $12.97\pm0.10$   &       $11.89\pm0.10$   &       $11.18\pm0.10$   &       $10.57\pm0.10$   &&       $12.09\pm0.10$   &       $11.16\pm0.10$   &       $10.64\pm0.10$   &&     $10.33\pm0.10$ &     $10.10\pm0.10$ && \nodata                       \\  %  202.8861183
2MASSJ1821+1414                       & L4.5/L5p~\textsc{fld-g}         & 1, 52         &&      [$14.68\pm0.05$]  &      [$13.43\pm0.03$]  &      [$12.56\pm0.03$]  &      [$11.72\pm0.03$]  &&       $13.53\pm0.03$   &       $12.49\pm0.03$   &       $11.75\pm0.03$   &&     $10.95\pm0.03$ &     $10.57\pm0.03$ && \nodata                       \\  %  275.3680957
2MASSJ2148+4003                       & L6/L6~\textsc{fld-g}            & 49, 52        &&      [$15.51\pm0.06$]  &      [$14.07\pm0.05$]  &      [$12.87\pm0.05$]  &      [$11.75\pm0.04$]  &&       $14.17\pm0.05$   &       $12.80\pm0.05$   &       $11.79\pm0.04$   &&     $10.78\pm0.05$ &     $10.26\pm0.04$ && \nodata                       \\  %  327.0708229
2MASSJ2224$-$0158                     & L4.5/L3~\textsc{fld-g}          & 1, 42         &&      [$15.00\pm0.06$]  &       $13.57\pm0.04$   &       $12.52\pm0.04$   &       $11.66\pm0.04$   &&       $13.75\pm0.04$   &       $12.50\pm0.04$   &       $11.70\pm0.04$   &&     $11.09\pm0.04$ &     $10.82\pm0.03$ && \nodata                       \\  %  336.1841938
WISEJ2335+4511                        & \nodata/L7p~\textsc{fld-g}      & 1             &&      [$16.22\pm0.08$]  &       $15.05\pm0.07$   &       $13.85\pm0.07$   &       $12.58\pm0.08$   &&      [$15.16\pm0.07$]  &      [$13.78\pm0.07$]  &      [$12.61\pm0.08$]  &&     $11.75\pm0.07$ &     $11.16\pm0.07$ && \nodata                       \\  %  353.8628521
2MASSJ2351+3010                       & L5.5/L5~\textsc{fld-g}          & 1, 44         &&      [$15.07\pm0.13$]  &      [$13.83\pm0.13$]  &      [$12.71\pm0.10$]  &      [$12.07\pm0.10$]  &&       $13.92\pm0.13$   &       $12.65\pm0.10$   &       $12.09\pm0.10$   &&     $11.31\pm0.08$ &     $10.92\pm0.08$ && Argus?                        \\  %  357.8427276

\cline{1-17}
\multicolumn{17}{c}{} \\
\multicolumn{17}{c}{\bf Other young companions} \\
\cline{1-17}
HD984B                                & \nodata/M6                      & 64            &&       \nodata          &       \nodata          & \phn\{$ 9.26\pm0.08$\} & \phn\{$ 8.78\pm0.08$\} &&       \nodata          & \phn  $ 9.21\pm0.08$   & \phn  $ 8.82\pm0.08$   &&    \nodata         &    \nodata         && \nodata                       \\  %    3.5429950
HD1160B                               & \nodata/M6                      & 57            &&       \nodata          & \phn  $ 9.52\pm0.15$   & \phn  $ 9.57\pm0.13$   & \phn\{$ 8.83\pm0.16$\} && \phn\{$ 9.58\pm0.15$\} & \phn\{$ 9.52\pm0.13$\} & \phn  $ 8.87\pm0.16$   &&    \nodata         &    \nodata         && \nodata                       \\  %    3.9887651
2MASSJ0103$-$55(AB)b                  & \nodata/\nodata                 & \nodata       &&       \nodata          &       $12.03\pm0.33$   &       $10.83\pm0.24$   &       $10.23\pm0.24$   &&       $12.03\pm0.33$   &       $10.83\pm0.24$   &       $10.23\pm0.24$   &&    \nodata         &    \nodata         && Tuc-Hor                       \\  %   15.8988837
LP261-75B                             & L6/L6~\textsc{fld-g}            & 1, 42         &&      [$15.80\pm0.23$]  &      [$14.63\pm0.23$]  &      [$13.45\pm0.16$]  &      [$12.62\pm0.16$]  &&       $14.72\pm0.23$   &       $13.39\pm0.16$   &       $12.64\pm0.16$   &&    \nodata         &    \nodata         && \nodata                       \\  %  147.7726693
Gl504b                                & \nodata/\nodata                 & \nodata       &&       \nodata          &     \{$18.39\pm0.15$\} &     \{$18.99\pm0.14$\} &     \{$18.07\pm0.28$\} &&       $18.69\pm0.15$   &       $18.92\pm0.14$   &       $17.97\pm0.28$   &&    \nodata         &    \nodata         && \nodata                       \\  %  199.1929591
PZ~Tel~B                              & \nodata/M7                      & 57            &&       \nodata          & \phn  $ 8.91\pm0.23$   & \phn  $ 8.37\pm0.18$   & \phn\{$ 7.94\pm0.13$\} && \phn\{$ 8.96\pm0.23$\} & \phn\{$ 8.33\pm0.18$\} & \phn  $ 7.97\pm0.13$   &&    \nodata         &    \nodata         && $\beta$~Pic                   \\  %  283.2745331
HR7329B                               & M7.5/M7.5                       & 36, 54        &&       \nodata          & \phn\{$ 8.59\pm0.19$\} & \phn  $ 8.51\pm0.06$   & \phn\{$ 8.15\pm0.10$\} && \phn  $ 8.64\pm0.19$   & \phn  $ 8.33\pm0.10$   & \phn  $ 8.18\pm0.10$   &&    \nodata         &    \nodata         && $\beta$~Pic                   \\  %  290.7135308
HD203030B                             & \nodata/L7.5                    & 63            &&       \nodata          &     \{$14.97\pm0.55$\} &     \{$13.85\pm0.14$\} &     \{$13.13\pm0.12$\} &&       $15.07\pm0.55$   &       $13.79\pm0.14$   &       $13.15\pm0.12$   &&    \nodata         &    \nodata         && \nodata                       \\  %  319.7430175
HN~Peg~B                              & \nodata/T2.5                    & 55            &&      [$15.60\pm0.05$]  &       $14.60\pm0.03$   &       $14.14\pm0.03$   &       $13.86\pm0.03$   &&       $15.44\pm0.16$   &       $14.29\pm0.11$   &       $14.37\pm0.25$   &&    \nodata         &    \nodata         && \nodata                       \\  %  326.1193810
$\kappa$~And~b                        & \nodata/L1:                     & 39            &&       \nodata          &     \{$12.23\pm0.21$\} &     \{$11.44\pm0.13$\} &     \{$10.73\pm0.09$\} &&       $12.30\pm0.21$   &       $11.39\pm0.13$   &       $10.76\pm0.09$   &&    \nodata         &    \nodata         && \nodata                       \\  %  355.1024252

\cline{1-17}
\multicolumn{17}{c}{} \\
\multicolumn{17}{c}{\bf Miscellaneous} \\
\cline{1-17}
2MASSJ0030$-$1450                     & L7/L6~\textsc{fld-g}            & 1, 42         &&      [$15.47\pm0.27$]  &       $14.26\pm0.26$   &       $13.24\pm0.26$   &       $12.36\pm0.26$   &&       $14.14\pm0.28$   &       $13.14\pm0.28$   &       $12.35\pm0.28$   &&     $11.55\pm0.26$ &     $11.19\pm0.26$ && Argus?                        \\  %    7.6262050
2MASSJ0314+1603                       & L0/L0~\textsc{fld-g}            & 5, 73         &&      [$12.52\pm0.07$]  &      [$11.77\pm0.05$]  &      [$11.15\pm0.06$]  &      [$10.50\pm0.05$]  &&       $11.81\pm0.05$   &       $11.11\pm0.06$   &       $10.53\pm0.05$   &&     $10.22\pm0.05$ & \phn$ 9.94\pm0.05$ && UMa~MG                        \\  %   48.5137359
LP944-20                              & M9/L0~\textsc{fld-g}            & 5, 74         &&      [$12.49\pm0.05$]  &       $11.64\pm0.03$   &       $10.94\pm0.03$   &       $10.49\pm0.03$   &&       $11.69\pm0.03$   &       $10.98\pm0.03$   &       $10.51\pm0.03$   &&     $10.10\pm0.03$ & \phn$ 9.77\pm0.02$ && Castor,Li                     \\  %   54.8979118
2MASSJ0407+1546                       & L3.5/L3~\textsc{fld-g}          & 5, 73         &&      [$14.13\pm0.11$]  &      [$12.70\pm0.11$]  &      [$11.71\pm0.11$]  &      [$10.84\pm0.10$]  &&       $12.78\pm0.11$   &       $11.66\pm0.11$   &       $10.86\pm0.10$   &&     $10.27\pm0.10$ & \phn$ 9.88\pm0.10$ && strong~H$\alpha$              \\  %   61.7817731
CFHT-Hy-20                            & \nodata/T2.5                    & 1             &&      [$15.55\pm0.12$]  &       $14.46\pm0.12$   &       $13.95\pm0.12$   &       $13.52\pm0.12$   &&       $14.62\pm0.12$   &       $13.88\pm0.12$   &       $13.47\pm0.12$   &&     $13.04\pm0.11$ &     $12.16\pm0.13$ && (Hyades)                      \\  %   67.6618343
LP423-31                              & M7/M6~\textsc{fld-g}            & 5, 20, 72, 79 &&      [$10.17\pm0.07$]  & \phn [$ 9.51\pm0.06$]  & \phn [$ 8.90\pm0.06$]  & \phn [$ 8.50\pm0.06$]  && \phn  $ 9.55\pm0.06$   & \phn  $ 8.87\pm0.06$   & \phn  $ 8.52\pm0.06$   && \phn$ 8.29\pm0.06$ & \phn$ 8.13\pm0.06$ && strong~H$\alpha$              \\  %  118.1003559
SDSSJ1025+3212                        & \nodata/L7~\textsc{fld-g}       & 1, 5          &&      [$15.84\pm0.09$]  &       $14.75\pm0.09$   &       $13.84\pm0.08$   &       $13.02\pm0.08$   &&      [$14.85\pm0.09$]  &       $13.45\pm0.18$   &       $12.93\pm0.20$   &&     $12.24\pm0.08$ &     $11.86\pm0.08$ && \nodata                       \\  %  156.4692422
SDSSJ1045$-$0149                      & L1/L1~\textsc{fld-g}            & 5, 20, 34, 37 &&       $13.19\pm0.06$   &       $12.04\pm0.05$   &       $11.36\pm0.05$   &       $10.73\pm0.05$   &&       $12.11\pm0.06$   &       $11.31\pm0.06$   &       $10.73\pm0.06$   &&     $10.42\pm0.06$ &     $10.19\pm0.06$ && Hyades~MG                     \\  %  161.3488268
DENISJ1047$-$1815                     & L2.5/L0~\textsc{fld-g}          & 5, 20, 62     &&      [$13.05\pm0.12$]  &      [$12.03\pm0.11$]  &      [$11.36\pm0.11$]  &      [$10.77\pm0.11$]  &&       $12.09\pm0.11$   &       $11.32\pm0.11$   &       $10.78\pm0.11$   &&     $10.47\pm0.11$ &     $10.22\pm0.11$ && Hyades~MG                     \\  %  161.8788130
2MASSJ1315$-$2649A                    & \nodata/L3.5::.                 & 15            &&       \nodata          &       $13.84\pm0.10$   &       $12.84\pm0.09$   &       $12.15\pm0.09$   &&     \{$13.93\pm0.10$\} &     \{$12.78\pm0.09$\} &     \{$12.17\pm0.09$\} &&    \nodata         &    \nodata         && strong~H$\alpha$              \\  %  198.8764773
2MASSJ1315$-$2649B                    & \nodata/T7                      & 15            &&       \nodata          &       $16.90\pm0.10$   &       $17.36\pm0.11$   &       $17.49\pm0.14$   &&     \{$17.16\pm0.10$\} &     \{$17.31\pm0.11$\} &     \{$17.36\pm0.14$\} &&    \nodata         &    \nodata         && \nodata                       \\  %  198.8764773
DENISJ1441$-$0945A                    & \nodata/\nodata                 & \nodata       &&      [$12.96\pm0.13$]  &      [$11.94\pm0.13$]  &      [$11.23\pm0.13$]  &      [$10.65\pm0.13$]  &&       $12.00\pm0.13$   &       $11.18\pm0.13$   &       $10.67\pm0.13$   &&    \nodata         &    \nodata         && Hyades~MG                     \\  %  220.4041510
DENISJ1441$-$0945B                    & \nodata/\nodata                 & \nodata       &&      [$13.28\pm0.13$]  &      [$12.19\pm0.13$]  &      [$11.46\pm0.13$]  &      [$10.85\pm0.13$]  &&       $12.25\pm0.13$   &       $11.41\pm0.13$   &       $10.87\pm0.13$   &&    \nodata         &    \nodata         && Hyades~MG                     \\  %  220.4041510
DENISJ1705$-$0516                     & L0.5/L1~\textsc{fld-g}          & 5, 73         &&      [$12.92\pm0.07$]  &      [$11.88\pm0.05$]  &      [$11.24\pm0.05$]  &      [$10.65\pm0.05$]  &&       $11.95\pm0.05$   &       $11.19\pm0.05$   &       $10.67\pm0.05$   &&     $10.32\pm0.05$ &     $10.07\pm0.05$ && UMa~MG                        \\  %  256.4518882
2MASSJ1707+4301                       & L0.5/M9~\textsc{fld-g}          & 5, 20         &&      [$12.67\pm0.08$]  &      [$11.71\pm0.07$]  &      [$11.01\pm0.07$]  &      [$10.39\pm0.07$]  &&       $11.76\pm0.07$   &       $10.97\pm0.07$   &       $10.41\pm0.07$   &&     $10.07\pm0.07$ & \phn$ 9.80\pm0.07$ && strong~H$\alpha$              \\  %  256.8881276
DENISJ2057$-$0252                     & L1.5/L2~\textsc{fld-g}          & 5, 20         &&      [$13.38\pm0.13$]  &      [$12.28\pm0.12$]  &      [$11.55\pm0.12$]  &      [$10.93\pm0.12$]  &&       $12.35\pm0.12$   &       $11.50\pm0.12$   &       $10.95\pm0.12$   &&     $10.52\pm0.12$ &     $10.25\pm0.12$ && Li                            \\  %  314.4753951
2MASSJ2140+3655                       & \nodata/M8p~\textsc{fld-g}      & 1, 44         &&      [$11.62\pm0.20$]  &      [$10.84\pm0.20$]  &      [$10.40\pm0.21$]  & \phn [$ 9.92\pm0.22$]  &&       $10.90\pm0.20$   &       $10.36\pm0.21$   & \phn  $ 9.97\pm0.22$   && \phn$ 9.94\pm0.19$ & \phn$ 9.73\pm0.20$ && \nodata                       \\  %  325.1626675
DENISJ2200$-$3038A                    & M9/M9~\textsc{fld-g}            & 5, 14, 73     &&      [$12.81\pm0.25$]  &      [$11.90\pm0.25$]  &      [$11.22\pm0.25$]  &      [$10.70\pm0.25$]  &&       $11.95\pm0.25$   &       $11.18\pm0.25$   &       $10.73\pm0.25$   &&    \nodata         &    \nodata         && Hyades~MG                     \\  %  330.0092818
DENISJ2200$-$3038B                    & L0/L0~\textsc{fld-g}            & 1, 14, 73     &&      [$12.95\pm0.25$]  &      [$12.21\pm0.25$]  &      [$11.51\pm0.25$]  &      [$10.96\pm0.25$]  &&       $12.26\pm0.25$   &       $11.47\pm0.25$   &       $10.99\pm0.25$   &&    \nodata         &    \nodata         && Hyades~MG                     \\  %  330.0093009

\enddata

\tablecomments{Absolute magnitudes computed from the photometry and
  parallaxes compiled in Table~\ref{table:photom}. Brackets [...] denote
  photometry based on synthesized 2MASS--MKO conversions or $Y-J$ colors
  from that object's spectrum. Braces \{...\} denote photometry based on
  estimated 2MASS--MKO conversions for objects expected to be of similar
  spectral type. Notes are given indicating young group membership
  status and other attributes. Question marks indicate unlikely but
  potentially viable candidate members, and parentheses indicate
  probable members lacking RV confirmation (see
    Table~\ref{table:membership}).  Pleiades~MG, Hyades~MG, and UMa~MG
  are looser associations proposed elsewhere in the literature that were
  not part of our kinematic analysis and do not correspond to the actual
  Pleiades, Hyades, or Ursa Majoris clusters.
  Spectrally peculiar objects are denoted by ``p'' and spectral
    types uncertain by $\pm$1, $\pm$1.5, and $\pm$2 subclasses are
    denoted by ``:'', ``:.'', and ``::'', respectively.  For the M5--L7
    objects with \cite{2013ApJ...772...79A} gravity classifications, the
    intrinsic uncertainty in the spectral type is $\pm$1~subclass.}

\tablenotetext{\dag}{Alternate names: SO~J0253+1652 (Teegarden's
  star), GJ3276 (2MASSJ0422+1530), SSSPMJ1102$-$3431 (TWA~28),
  2MASSJ1139$-$3159 (TWA~26), 2MASSJ1207$-$3932 (TWA~27),
  DENISJ1245$-$4429 (TWA~29).}

\tablerefs{(1)~This work; (2)~2MASS Point Source Catalog \citep{2003tmc..book.....C}; (3)~UKIDSS DR10; 
(4)~\citet{2010ApJ...715..561A};  (5)~\citet{2013ApJ...772...79A}; 
(6)~\citet{2015ApJ...814..118B};  (7)~\citet{2013ApJ...777..160B};  (8)~\citet{2010A&A...512A..52B}; 
(9)~\citet{2011A&A...528L..15B};  (10)~\citet{2014A&A...562A.111B};  (11)~\citet{2014A&A...567L...9B}; 
(12)~\citet{2008A&A...481..661B};  (13)~\citet{2006ApJ...637.1067B};  (14)~\citet{2006AJ....131.1007B}; 
(15)~\citet{2011ApJ...739...49B};  (16)~\citet{2004A&A...425L..29C};  (17)~\citet{2005A&A...438L..29C}; 
(18)~\citet{2012A&A...548A..33C};  (19)~\citet{2006AJ....131.2722C};  (20)~\citet{2003AJ....126.2421C}; 
(21)~\citet{2007AJ....133..439C};  (22)~\citet{2009AJ....137.3345C};  (23)~\citet{2013ApJ...776...15C}; 
(24)~\citet{2011ApJ...743...50C};  (25)~\citet{2013A&A...553L...5D};  (26)~\citet{2012ApJS..201...19D}; 
(27)~\citet{2016arXiv160507182D};  (28)~\citet{2013A&A...549A..52E};  (29)~\citet{2012ApJ...752...56F}; 
(30)~\citet{2013AJ....145....2F};  (31)~\citet{2014ApJ...792L..17G};  (32)~\citet{2015ApJS..219...33G}; 
(33)~\citet{2000AJ....120.1085G};  (34)~\citet{2002ApJ...575..484G};  (35)~\citet{2010MNRAS.405.1140G}; 
(36)~\citet{2001A&A...365..514G};  (37)~\citet{2002AJ....123.3409H};  (38)~\citet{2004AJ....128.2460H}; 
(39)~\citet{2013ApJ...779..153H};  (40)~\citet{2010A&A...521L..54H};  (41)~\citet{1995AJ....109..797K}; 
(42)~\citet{2000AJ....120..447K};  (43)~\citet{2008ApJ...689.1295K};  (44)~\citet{2010ApJS..190..100K}; 
(45)~\citet{2004AJ....127.3553K};  (46)~\citet{2013ApJ...774...11K};  (47)~\citet{1998ApJ...509..836L}; 
(48)~\citet{2002ApJ...564..452L};  (49)~\citet{2013ApJ...777L..20L};  (50)~\citet{2007AJ....134.1162L}; 
(51)~\citet{2007ApJ...669L..97L};  (52)~\citet{2008ApJ...686..528L};  (53)~\citet{1999ApJ...512L..69L}; 
(54)~\citet{2000ApJ...541..390L};  
(55)~\citet{2007ApJ...654..570L};  
%(55)~\citet{2006astro.ph..9464L};  
(56)~\citet{2015Sci...350...64M}; 
(57)~\citet{2016A&A...587A..56M};  (58)~\citet{2014ApJ...786...32M};  (59)~\citet{2008Sci...322.1348M}; 
(60)~\citet{2010Natur.468.1080M};  (61)~\citet{2013AJ....146..161M};  (62)~\citet{1999AJ....118.2466M}; 
(63)~\citet{2006ApJ...651.1166M};  (64)~\citet{2015MNRAS.453.2378M};  (65)~\citet{2007ApJ...657.1064M}; 
(66)~\citet{2011MNRAS.416.1430N};  (67)~\citet{2012ApJ...750...53N};  (68)~\citet{2013ApJ...776....4N}; 
(69)~\citet{2013ApJ...768...24O};  (70)~\citet{2010A&A...517A..76P};  (71)~\citet{2002AJ....124..519R}; 
(72)~\citet{2003AJ....126.3007R};  (73)~\citet{2008AJ....136.1290R};  (74)~\citet{2009ApJ...705.1416R}; 
(75)~\citet{2010ApJ...715L.165R};  (76)~\citet{2003ApJ...586L.149S};  (77)~\citet{2007AJ....133.2258S}; 
(78)~\citet{2005A&A...430L..49S};  (79)~\citet{2009ApJ...699..649S};  (80)~\citet{2003AJ....125..825T}; 
(81)~\citet{2011ApJ...729..139W};  (82)~\citet{2010ApJ...715.1408Z}.}

\end{deluxetable}
\end{landscape}

%====================================================================================================%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLES - Comparison to Literature Distances
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\input{SHARED/tbl-compare_rev.tex}
\begin{deluxetable}{lccrrccccc}
\setlength{\tabcolsep}{0.050in}
\tabletypesize{\scriptsize}
\tablecaption{Comparison of CFHT Parallaxes to Literature Values \label{table:compare}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} &
\multicolumn{4}{c}{Absolute Parallax (mas)} & 
\colhead{} &
\multicolumn{2}{c}{$\Delta$Proper Motion (mas/yr)\tablenotemark{a}} & 
\colhead{} &
\colhead{Ref.} \\
\cline{2-5}
\cline{7-8} 
\colhead{} &
\colhead{CFHT} &
\colhead{Lit.} &
\multicolumn{2}{c}{Difference} & 
\colhead{} &
\colhead{RA} &
\colhead{Dec.} &
\colhead{} &
\colhead{}}
\startdata

\multicolumn{10}{c}{\citet{2012ApJ...752...56F,2013AJ....145....2F}} \\
\cline{1-10}
2MASS J03552337+1133437         &     $109.5\pm 1.4$\phn &     $122.0\pm13.0$     & $ 1.0\sigma$\phs & $  11\%$\phs & &     \phs$  5.6\pm 5.2$     &     \phs$  0.4\pm 5.2$     & & 1   \\
GJ~3276                         & \phn$  3.9\pm 1.0$     &     $ 24.8\pm 3.1$     & $ 6.4\sigma$\phs & $ 536\%$\phs & &     \phs$ 20.8\pm 3.1$\phn &         $ -8.8\pm 3.1$     & & 2   \\
2MASS J05012406$-$0010452       &     $ 48.4\pm 1.4$     &     $ 76.4\pm 4.8$     & $ 5.6\sigma$\phs & $  58\%$\phs & &     \phs$  7.3\pm 4.5$     &         $-11.2\pm 4.5$\phn & & 2   \\
2MASSI J0518461$-$275645        &     $ 18.4\pm 1.1$     &     $ 21.4\pm 6.9$     & $ 0.4\sigma$\phs & $  16\%$\phs & &     \phs$  6.3\pm 4.5$     &     \phs$ 11.1\pm 4.4$\phn & & 2   \\
2MASSI J0536199$-$192039        &     $ 21.1\pm 1.6$     &     $ 25.6\pm 9.4$     & $ 0.5\sigma$\phs & $  21\%$\phs & &     \phs$  0.9\pm 5.5$     &     \phs$  4.2\pm 5.3$     & & 2   \\
2MASSI J0608528$-$275358        &     $ 25.0\pm 1.5$     &     $ 32.0\pm 3.6$     & $ 1.8\sigma$\phs & $  28\%$\phs & &     \phs$  3.5\pm 3.6$     &         $ -3.4\pm 3.6$     & & 2   \\
2MASS J10220489+0200477         &     $ 34.6\pm 2.0$     & \phn$ 26.4\pm11.5$     & $-0.7\sigma$\phs & $ -24\%$\phs & &         $-22.1\pm 7.1$\phn &     \phs$ 10.5\pm 7.1$\phn & & 2   \\
SSSPM J1102$-$3431              &     $ 21.1\pm 2.1$     &     $ 28.0\pm 4.3$     & $ 1.4\sigma$\phs & $  33\%$\phs & &     \phs$  1.4\pm 4.3$     &         $-12.2\pm 4.5$\phn & & 2   \\
2MASSW J1139511$-$315921        &     $ 23.7\pm 1.6$     &     $ 35.1\pm 4.3$     & $ 2.5\sigma$\phs & $  48\%$\phs & &         $-11.7\pm 4.6$\phn &         $-17.1\pm 4.8$\phn & & 2   \\
2MASS J23224684$-$3133231       &     $ 50.2\pm 2.8$     &     $ 58.6\pm 5.6$     & $ 1.3\sigma$\phs & $  17\%$\phs & &         $-11.4\pm 7.9$\phn &         $ -8.6\pm 7.9$     & & 2   \\

\cline{1-10}
\multicolumn{10}{c}{} \\                                                                                                                                        
\multicolumn{10}{c}{\citet{2014A&A...568A...6Z}} \\
\cline{1-10}
2MASSW~J0033239$-$152131        &     $ 42.8\pm 1.8$     &     $ 24.8\pm 2.5$     & $-5.8\sigma$\phs & $ -42\%$\phs & &     \phn$ -3.4\pm10.7$     & \phn\phs$  3.5\pm18.5$     & & 3   \\
2MASSW~J0045214+163445          &     $ 65.9\pm 1.3$     &     $ 57.3\pm 2.0$     & $-3.6\sigma$\phs & $ -13\%$\phs & &     \phn$ -1.8\pm13.9$     &         $-16.1\pm11.1$     & & 3   \\
2MASSI~J0241115$-$032658        &     $ 18.5\pm 2.1$     &     $ 21.4\pm 2.6$     & $ 0.9\sigma$\phs & $  16\%$\phs & &         $-14.4\pm11.7$     &         $ -2.7\pm 8.6$     & & 3   \\
2MASS~J03552337+1133437         &     $109.5\pm 1.4$\phn &     $110.8\pm 4.3$\phn & $ 0.3\sigma$\phs & $   1\%$\phs & &     \phn$ -1.4\pm13.3$     & \phn\phs$  4.4\pm15.1$     & & 3   \\
2MASS~J05012406$-$0010452       &     $ 48.4\pm 1.4$     &     $ 51.0\pm 3.7$     & $ 0.7\sigma$\phs & $   5\%$\phs & &         $ -0.6\pm 9.6$     &     \phn$ -1.1\pm12.6$     & & 3   \\
G196-3B                         &     $ 49.0\pm 2.3$     &     $ 41.0\pm 4.1$     & $-1.7\sigma$\phs & $ -16\%$\phs & & \phn\phs$  0.9\pm10.9$     & \phn\phs$  1.6\pm14.0$     & & 3   \\
2MASS~J10224821+5825453         &     $ 52.6\pm 3.1$     &     $ 46.3\pm 1.3$     & $-1.9\sigma$\phs & $ -12\%$\phs & &     \phs$  2.7\pm 7.2$     &     \phs$ 14.0\pm13.6$     & & 3   \\
2MASS~J15525906+2948485         &     $ 47.8\pm 1.0$     &     $ 47.7\pm 0.9$     & $-0.1\sigma$\phs & $   0\%$\phs & &         $ -2.2\pm 5.5$     &     \phn$ -5.3\pm10.8$     & & 3   \\
2MASSW~J1726000+153819          &     $ 28.3\pm 1.0$     &     $ 28.6\pm 2.9$     & $ 0.1\sigma$\phs & $   1\%$\phs & &         $ -5.7\pm 7.2$     &         $ -7.5\pm 5.4$     & & 3   \\
2MASSW~J2208136+292121          &     $ 25.1\pm 1.6$     &     $ 21.2\pm 0.7$     & $-2.2\sigma$\phs & $ -16\%$\phs & &         $ -1.8\pm 3.2$     &         $ -9.6\pm 3.9$     & & 3   \\

\cline{1-10}
\multicolumn{10}{c}{} \\                                                                                                                                        
\multicolumn{10}{c}{Miscellaneous} \\
\cline{1-10}
PC 0025+0447                    &     $ 10.4\pm 0.8$     &     $ 13.8\pm 1.6$     & $ 1.9\sigma$\phs & $  33\%$\phs & &     \phs$  5.6\pm 1.2$     &         $ -2.5\pm 1.2$     & & 4   \\
WISEP J004701.06+680352.1       &     $ 82.3\pm 1.8$     &     $ 82.0\pm 3.0$     & $-0.1\sigma$\phs & $   0\%$\phs & &         $ -6.3\pm 3.2$     &         $ -7.2\pm 4.2$     & & 5   \\
2MASSI J0335020+234235          &     $ 21.8\pm 1.8$     &     $ 23.6\pm 1.3$     & $ 0.8\sigma$\phs & $   8\%$\phs & &             \nodata        &             \nodata        & & 6   \\
2MASS J05575096$-$1359503       & \phn$  3.4\pm 1.2$     & \phn$  1.9\pm 1.0$     & $-1.0\sigma$\phs & $ -44\%$\phs & &             \nodata        &             \nodata        & & 6   \\
LP 423-31                       &     $ 54.3\pm 1.4$     &     $ 54.4\pm 1.0$     & $ 0.1\sigma$\phs & $   0\%$\phs & &             \phs0.5        &             \phs8.6        & & 7   \\
LP 261-75B                      &     $ 31.6\pm 1.3$     &     $ 16.1\pm 7.4$     & $-2.1\sigma$\phs & $ -49\%$\phs & &     \phs$  6.1\pm 7.5$     &         $ -3.5\pm 9.9$     & & 8   \\
SSSPM J1102$-$3431              &     $ 21.1\pm 2.1$     &     $ 18.1\pm 0.5$     & $-1.4\sigma$\phs & $ -14\%$\phs & &     \phs$ 12.9\pm 1.9$\phn &         $ -5.6\pm 2.5$     & & 9   \\
2MASSW J1139511$-$315921        &     $ 23.7\pm 1.6$     &     $ 26.2\pm 1.1$     & $ 1.3\sigma$\phs & $  11\%$\phs & &     \phs$  6.4\pm 1.5$     &     \phs$  0.0\pm 1.9$     & & 10  \\
2MASSW J1139511$-$315921        &     $ 23.7\pm 1.6$     &     $ 23.8\pm 2.6$     & $ 0.0\sigma$\phs & $   0\%$\phs & &         $ -5.7\pm 4.1$     &     \phs$  0.2\pm 2.8$     & & 11  \\
2MASSW J1207334$-$393254        &     $ 19.5\pm 5.4$     &     $ 19.1\pm 0.4$     & $-0.1\sigma$\phs & $  -2\%$\phs & &     \phs$  5.9\pm 3.0$     &         $ -2.7\pm 2.7$     & & 12  \\
2MASSW J1207334$-$393254        &     $ 19.5\pm 5.4$     &     $ 18.5\pm 1.0$     & $-0.2\sigma$\phs & $  -5\%$\phs & &     \phs$  4.4\pm 3.4$     &         $ -2.5\pm 3.8$     & & 13  \\
DENIS J1441.6$-$0945            &     $ 29.6\pm 1.7$     &     $ 36.4\pm 3.6$     & $ 1.7\sigma$\phs & $  23\%$\phs & &         $ -8.0\pm 3.1$     &         $ -2.2\pm 4.6$     & & 14  \\
DENIS J170548.3$-$051645        &     $ 53.5\pm 1.0$     & \phn$ 44.5\pm12.0$     & $-0.7\sigma$\phs & $ -17\%$\phs & & \phn\phs$  6.1\pm12.1$     &         $ -4.3\pm 7.2$     & & 15  \\
DENIS J170548.3$-$051645        &     $ 53.5\pm 1.0$     &     $ 55.1\pm 1.8$     & $ 0.8\sigma$\phs & $   3\%$\phs & &         $ -4.4\pm 1.9$     &         $ -8.5\pm 2.2$     & & 16  \\
2MASS J21481633+4003594         &     $124.6\pm 1.8$\phn &     $124.1\pm 0.6$\phn & $-0.3\sigma$\phs & $   0\%$\phs & &     \phs$  1.4\pm 1.9$     &         $ -6.1\pm 2.6$     & & 5   \\

\enddata

\tablerefs{(1)~\citet{2013AJ....145....2F},
  (2)~\citet{2012ApJ...752...56F}, (3)~\citet{2014A&A...568A...6Z},
  (4)~\citet{2002AJ....124.1170D}, (5)~\citet{2015ApJ...799..203G},
  (6)~\citet{2012ApJ...758...56S}, (7)~\citet{2009AJ....137..402G},
  (8)~\citet{2004AJ....127.2948V}, (9)~\citet{2008A&A...489..825T},
  (10)~\citet{2014A&A...563A.121D}, (11)~\citet{2013ApJ...762..118W},
  (12)~\citet{2008A&A...477L...1D}, (13)~\citet{2007ApJ...669L..45G},
  (14)~\citet{2006AJ....132.1234C}, (15)~\citet{2011AJ....141...54A}, 
  (16)~\citet{2014AJ....147...94D}.}

\tablenotetext{a}{The difference between our absolute proper motions
  and literature values that are typically reported as relative.}

\end{deluxetable}

\begin{deluxetable}{lccrrc}
\setlength{\tabcolsep}{0.050in}
\tabletypesize{\small}
\tablecaption{Comparison of CFHT Parallax Distances to Literature Kinematic Distances \label{table:dkin}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} &
\colhead{CFHT Distance (pc)} &
\colhead{Kinematic Distance (pc)} &
\multicolumn{2}{c}{Difference} &
\colhead{Ref.}}
\startdata

\multicolumn{6}{c}{AB Dor} \\
\cline{1-6}
2MASSI J0019262+461407          & $ 39.2^{+ 2.2}_{- 2.4}$ & $ 37.4^{+ 2.8}_{- 2.4}$ & $ -0.5\sigma$ & $  -5$\% & 1 \\ %  J0019+4614          ABDMG     
WISEP J004701.06+680352.1       & $ 12.1\pm 0.3       $ & $ 10.5^{+ 0.8}_{- 0.4}$ & $ -2.0\sigma$ & $ -14$\% & 1 \\ %  J0047+6803          ABDMG     
2MASS J03552337+1133437         & $  9.1\pm 0.1       $ & $  8.5^{+ 0.4}_{- 0.8}$ & $ -1.5\sigma$ & $  -7$\% & 1 \\ %  J0355+1133          ABDMG     
2MASSW J2244316+204343          & $ 17.0^{+ 0.3}_{- 0.3}$ & $ 18.5\pm 1.2       $ & $  1.2\sigma$ & $   9$\% & 1 \\ %  J2244+2043          ABDMG     

\cline{1-6}
\multicolumn{6}{c}{} \\                                                                                                                               
\multicolumn{6}{c}{Argus} \\
\cline{1-6}
2MASSW~J0045214+163445          & $ 15.2\pm 0.3       $ & $ 13.3^{+ 0.8}_{- 1.2}$ & $ -2.2\sigma$ & $ -12$\% & 1 \\ % ~J0045+1634          ARG       
SIMP J215434.5$-$105530.8$\dag$ & $ 30.7\pm 0.9       $ & $ 22.1^{+ 2.8}_{- 2.4}$ & $ -2.9\sigma$ & $ -28$\% & 2 \\ %  J2154-1055          ARG       
2MASS~J23512200+3010540         & $ 24.3^{+ 0.8}_{- 0.9}$ & $ 20.9^{+ 2.0}_{- 2.4}$ & $ -1.6\sigma$ & $ -14$\% & 1 \\ % ~J2351+3010          ARG       

\cline{1-6}
\multicolumn{6}{c}{} \\                                                                                                                               
\multicolumn{6}{c}{$\beta$ Pictoris} \\
\cline{1-6}
SDSS~J044337.60+000205.2        & $ 21.1\pm 0.4       $ & $ 25.7^{+ 3.2}_{- 2.4}$ & $  1.9\sigma$ & $  22$\% & 1 \\ % ~J0443+0002          BPMG      
PSO~J318.5338$-$22.8603         & $ 22.2^{+ 0.8}_{- 0.9}$ & $ 22.1\pm 1.6       $ & $  0.1\sigma$ & $   0$\% & 1 \\ % ~J2114-2251          BPMG      

\cline{1-6}
\multicolumn{6}{c}{} \\                                                                                                                               
\multicolumn{6}{c}{Columba} \\
\cline{1-6}
2MASSI~J0518461$-$275645        & $ 54.3^{+ 3.0}_{- 3.4}$ & $ 51.8\pm 5.6       $ & $ -0.4\sigma$ & $  -5$\% & 1 \\ % ~J0518-2756          COL       
2MASSI~J0536199$-$192039        & $ 47.4^{+ 3.3}_{- 3.8}$ & $ 40.2\pm 3.2       $ & $ -1.4\sigma$ & $ -15$\% & 1 \\ %  J0536-1920          COL       
2MASSI~J0619526$-$290359$\dag$  & $  278^{+ 112}_{- 153}$ & $ 55.8^{+ 5.6}_{- 6.0}$ & $ -1.5\sigma$ & $ -80$\% & 1 \\ %  J0619-2903          COL       

\cline{1-6}
\multicolumn{6}{c}{} \\                                                                                                                               
\multicolumn{6}{c}{Tucana-Horologium} \\
\cline{1-6}
2MASSI~J0117474$-$340325        & $ 38.3^{+ 2.6}_{- 3.0}$ & $ 41.0^{+ 2.4}_{- 2.0}$ & $  0.8\sigma$ & $   7$\% & 1 \\ % ~J0117-3403          THA       
2MASSI~J0241115$-$032658        & $ 54.0^{+ 5.4}_{- 6.7}$ & $ 50.2\pm 3.2       $ & $ -0.5\sigma$ & $  -7$\% & 1 \\ % ~J0241-0326          THA       

\cline{1-6}
\multicolumn{6}{c}{} \\                                                                                                                               
\multicolumn{6}{c}{TW Hya} \\
\cline{1-6}
SSSPM J1102-3431                & $ 47.4^{+  4.2}_{-  5.1}$& $ 43.0\pm  7.0      $ & $ -0.5\sigma$ & $  -9$\% & 3 \\ %  J1102-3431          TWA       
2MASSW J1139511$-$315921        & $ 42.2^{+  2.7}_{-  3.0}$& $ 40.0\pm  4.0      $ & $ -0.4\sigma$ & $  -5$\% & 3 \\ %  J1139-3159          TWA       
2MASSW~J1139511$-$315921        & $ 42.2^{+ 2.7}_{- 3.0}$  & $ 46.6^{+ 4.8}_{- 4.4}$ & $  0.9\sigma$ & $  10$\% & 1 \\ % ~J1139-3159          TWA       

\cline{1-6}
\multicolumn{6}{c}{} \\                                                                                                                               
\multicolumn{6}{c}{BANYAN ``Young field''} \\
\cline{1-6}
PC~0025+0447                    & $ 96.2^{+ 6.8}_{- 7.9}$ & $120.3^{+24.8}_{-19.6}$ & $  1.2\sigma$ & $  25$\% & 1 \\ %  J0027+0503          Young     
2MASSW~J0033239$-$152131        & $ 23.4^{+ 0.9}_{- 1.0}$ & $ 28.1^{+ 4.4}_{- 4.8}$ & $  1.0\sigma$ & $  20$\% & 1 \\ % ~J0033-1521          Young     
2MASS J01262109+1428057         & $ 58.5^{+ 3.8}_{- 4.4}$ & $ 62.6^{+17.6}_{-14.0}$ & $  0.3\sigma$ & $   7$\% & 1 \\ %  J0126+1428          Young     
2MASSI~J0253597+320637          & $ 47.0^{+ 2.1}_{- 2.3}$ & $ 60.6^{+12.8}_{-11.2}$ & $  1.2\sigma$ & $  29$\% & 1 \\ % ~J0253+3206          Young     
2MASSI~J0435145$-$141446        & $ 87.7^{+ 9.4}_{-11.8}$ & $ 10.5\pm 1.6       $ & $ -6.5\sigma$ & $ -88$\% & 1 \\ % ~J0435-1414          Young     
2MASS~J05012406$-$0010452       & $ 20.7^{+ 0.6}_{- 0.6}$ & $ 15.7^{+ 3.2}_{- 2.8}$ & $ -1.5\sigma$ & $ -24$\% & 1 \\ % ~J0501-0010          Young     
2MASS~J05575096$-$1359503       & $  294^{+  76}_{- 114}$ & $ 44.6^{+11.6}_{- 8.0}$ & $ -2.2\sigma$ & $ -85$\% & 1 \\ % ~J0557-1359          Young     
2MASSI J0608528$-$275358        & $ 40.0^{+ 2.2}_{- 2.5}$ & $ 38.2^{+ 8.0}_{- 6.4}$ & $ -0.2\sigma$ & $  -4$\% & 1 \\ %  J0608-2753          Young     
LP~423-31                       & $ 18.4\pm 0.5       $ & $ 20.1^{+ 5.2}_{- 4.0}$ & $  0.4\sigma$ & $   9$\% & 1 \\ % ~J0752+1612          Young     
LP~261-75A                      & $ 31.6^{+ 1.2}_{- 1.4}$ & $ 40.6^{+10.4}_{- 9.6}$ & $  0.9\sigma$ & $  28$\% & 1 \\ % ~J0951+3558          Young     
LP~261-75B                      & $ 33.8^{+ 2.9}_{- 3.4}$ & $ 40.6^{+10.4}_{- 9.6}$ & $  0.7\sigma$ & $  20$\% & 1 \\ % ~J0951+3558          Young     
G~196-3B                        & $ 20.4^{+ 0.9}_{- 1.0}$ & $ 29.7^{+10.8}_{-10.0}$ & $  0.9\sigma$ & $  46$\% & 1 \\ % ~J1004+5022          Young     
2MASS~J10220489+0200477         & $ 28.9^{+ 1.6}_{- 1.8}$ & $ 23.7^{+ 4.8}_{- 3.2}$ & $ -1.0\sigma$ & $ -18$\% & 1 \\ % ~J1022+0200          Young     
2MASS~J10224821+5825453         & $ 19.0^{+ 1.0}_{- 1.2}$ & $  6.5^{+ 8.0}_{- 1.2}$ & $ -1.5\sigma$ & $ -66$\% & 1 \\ % ~J1022+5825          Young     
SDSS J102552.43+321234.0        & $ 26.8\pm 0.8       $ & $ 19.7^{+ 2.8}_{- 2.4}$ & $ -2.4\sigma$ & $ -27$\% & 1 \\ % J1025+3212          Young     
2MASS~J14112131$-$2119503       & $ 51.3^{+ 4.5}_{- 5.4}$ & $ 48.6^{+16.0}_{- 9.6}$ & $ -0.2\sigma$ & $  -5$\% & 1 \\ % ~J1411-2119          Young     
2MASS~J15474719$-$2423493       & $ 33.2^{+ 1.2}_{- 1.3}$ & $ 41.8^{+ 7.2}_{- 6.0}$ & $  1.4\sigma$ & $  26$\% & 1 \\ % ~J1547-2423          Young     
2MASS~J15515237+0941148         & $ 45.2^{+ 2.8}_{- 3.3}$ & $ 50.2^{+10.4}_{- 9.6}$ & $  0.5\sigma$ & $  11$\% & 1 \\ % ~J1551+0941          Young     
2MASS~J15525906+2948485         & $ 20.9\pm 0.4       $ & $ 32.1\pm 4.0       $ & $  2.8\sigma$ & $  53$\% & 1 \\ % ~J1552+2948          Young     
2MASSI~J1615425+495321          & $ 31.2^{+ 0.9}_{- 1.0}$ & $ 27.3^{+ 3.2}_{- 2.4}$ & $ -1.2\sigma$ & $ -13$\% & 1 \\ % ~J1615+4953          Young     
2MASSI~J1711135+232633          & $ 32.7^{+ 1.7}_{- 1.9}$ & $ 52.6^{+ 6.8}_{- 6.4}$ & $  3.0\sigma$ & $  61$\% & 1 \\ % ~J1711+2326          Young     
2MASSW~J1726000+153819          & $ 35.3\pm 1.2       $ & $ 43.8^{+ 7.2}_{- 8.4}$ & $  1.0\sigma$ & $  24$\% & 1 \\ % ~J1726+1538          Young     
2MASS~J18212815+1414010         & $  9.6\pm 0.1       $ & $ 13.3\pm 2.8       $ & $  1.3\sigma$ & $  39$\% & 1 \\ % ~J1821+1414          Young     
2MASS J19355595$-$2846343$\dag$ & $ 70.4^{+ 5.4}_{- 6.4}$ & $ 62.2^{+12.0}_{- 9.6}$ & $ -0.6\sigma$ & $ -12$\% & 1 \\ %  J1935-2846          Young     
2MASS~J20135152$-$2806020       & $ 47.6^{+ 2.8}_{- 3.1}$ & $ 61.4^{+11.2}_{- 8.4}$ & $  1.6\sigma$ & $  29$\% & 1 \\ % ~J2013-2806          Young     
2MASS~J21481633+4003594         & $  8.0\pm 0.1       $ & $  8.1^{+ 0.8}_{- 1.2}$ & $  0.1\sigma$ & $   1$\% & 1 \\ % ~J2148+4003          Young     
2MASSW~J2208136+292121          & $ 39.8^{+ 2.4}_{- 2.7}$ & $ 55.0^{+ 8.4}_{- 9.6}$ & $  1.5\sigma$ & $  38$\% & 1 \\ % ~J2208+2921          Young     
2MASS J22134491$-$2136079       & $ 47.8^{+ 3.9}_{- 4.7}$ & $ 62.6^{+ 7.2}_{- 8.4}$ & $  1.6\sigma$ & $  31$\% & 1 \\ %  J2213-2136          Young     
SDSS~J224953.46+004404.6AB      & $ 39.2^{+ 2.0}_{- 2.3}$ & $ 42.6^{+11.2}_{- 7.6}$ & $  0.4\sigma$ & $   9$\% & 1 \\ % ~J2249+0044          Young     
2MASS~J23224684$-$3133231       & $ 19.9^{+ 1.0}_{- 1.2}$ & $ 24.1^{+ 3.2}_{- 4.8}$ & $  0.9\sigma$ & $  21$\% & 1 \\ % ~J2322-3133          Young     

\cline{1-6}
\multicolumn{6}{c}{} \\                                                                                                                               
\multicolumn{6}{c}{BANYAN ``Old field''} \\
\cline{1-6}
WISEP~J020625.26+264023.6       & $ 19.2\pm 0.5       $ & $ 30.9\pm 7.2       $ & $  1.6\sigma$ & $  61$\% & 1 \\ % ~J0206+2640          Old       
WISE J075430.95+790957.8        & $ 19.6\pm 0.5       $ & $ 16.9^{+ 2.4}_{- 2.0}$ & $ -1.1\sigma$ & $ -14$\% & 1 \\ %  J0754+7909          Old       
2MASS~J13313310+3407583         & $ 28.1^{+ 1.2}_{- 1.3}$ & $ 38.2^{+ 6.0}_{- 4.4}$ & $  2.2\sigma$ & $  36$\% & 1 \\ % ~J1331+3407          Old       
2MASS J21403907+3655563         & $ 87.7^{+ 7.0}_{- 8.3}$ & $129.9^{+23.2}_{-16.8}$ & $  2.3\sigma$ & $  48$\% & 1 \\ %  J2140+3655          Old       
WISE J233527.07+451140.9        & $ 22.7\pm 0.7       $ & $ 23.3^{+ 9.6}_{- 7.6}$ & $  0.1\sigma$ & $   3$\% & 1 \\ % J2335+4511          Old       

\enddata

\tablerefs{(1)~\citet{2014ApJ...783..121G}, (2)~\citet{2014ApJ...792L..17G}, (3)~\citet{2005ApJ...634.1385M}.}

\tablecomments{The group memberships listed here are those proposed in
  the literature. Objects with $\dag$ have changes in their memberships,
  as summarized in Table~\ref{table:membership}.}

\end{deluxetable}

%----------------------------------------------------------------------------------------------------%
%\input{SHARED/tbl-coeff_rev.tex}
\begin{landscape}
\begin{deluxetable}{llccccccccccccccccc}
%\setlength{\tabcolsep}{0.020in}
%\rotate
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablecaption{Coefficients of Linear Relations in the Paper \label{table:coeff}}
\tablewidth{0pt}
\tablehead{                            
\colhead{} &
\colhead{} &
\colhead{} &
\multicolumn{3}{c}{Field (IR types)} & 
\colhead{} &
\multicolumn{3}{c}{Field (Opt.\ types)} & 
\colhead{} &
\multicolumn{3}{c}{\vlg} & 
\colhead{} &
\multicolumn{3}{c}{\intg\tablenotemark{a}} \\
\cline{4-6}
\cline{8-10}
\cline{12-14}
\cline{16-18}
\colhead{$x$} &
\colhead{$y$} &
\colhead{} &
\colhead{$c_0$} &
\colhead{$c_1$} &
\colhead{rms} &
\colhead{} &
\colhead{$c_0$} &
\colhead{$c_1$} &
\colhead{rms} &
\colhead{} &
\colhead{$c_0$} &
\colhead{$c_1$} &
\colhead{rms} &
\colhead{} &
\colhead{$c_0$} &
\colhead{$c_1$} &
\colhead{rms} }
\startdata

SpT          & $Y_{\rm{MKO}}$      &&  8.437 &  0.402 & 0.35 &&  8.677 &  0.404 & 0.29     &&  3.689  &  0.799 & 0.77 &&  6.778 &  0.562 & 0.36 \\
SpT          & $J_{\rm{MKO}}$      &&  8.062 &  0.368 & 0.37 &&  8.131 &  0.364 & 0.26     &&  3.475  &  0.731 & 0.72 &&  5.941 &  0.537 & 0.50 \\
SpT          & $H_{\rm{MKO}}$      &&  7.516 &  0.348 & 0.33 &&  7.820 &  0.331 & 0.24     &&  3.778  &  0.633 & 0.64 &&  6.557 &  0.415 & 0.43 \\
SpT          & $K_{\rm{MKO}}$      &&  7.258 &  0.319 & 0.31 &&  7.433 &  0.312 & 0.25     &&  3.898  &  0.553 & 0.56 &&  6.555 &  0.355 & 0.39 \\
SpT          & $J_{\rm{2MASS}}$    &&  7.848 &  0.391 & 0.38 &&  8.021 &  0.380 & 0.30     &&  3.406  &  0.745 & 0.72 &&  5.914 &  0.545 & 0.50 \\
SpT          & $H_{\rm{2MASS}}$    &&  7.555 &  0.340 & 0.36 &&  7.723 &  0.332 & 0.30     &&  3.734  &  0.632 & 0.64 &&  6.552 &  0.411 & 0.47 \\
SpT          & $K_{S,{\rm{2MASS}}}$ &&  7.292 &  0.317 & 0.33 &&  7.491 &  0.308 & 0.29    &&  3.699   &  0.573 & 0.55 &&  6.573 &  0.356 & 0.36 \\
SpT          & W1                &&  7.698 &  0.243 & 0.26 &&  7.610 &  0.255  & 0.29    &&  4.392  &  0.457 & 0.46 &&  7.436 &  0.237 & 0.13 \\
SpT          & W2                &&  7.466 &  0.236 & 0.24 &&  7.559 &  0.231  & 0.29    &&  4.039  &  0.451 & 0.48 &&  7.561 &  0.193 & 0.18 \\
$J_{\rm MKO}$ & $(J-K)_{\rm MKO}$  && $-1.56$ & 0.238 & 0.12 && \nodata & \nodata & \nodata && $-1.20$ &  0.243 & 0.30 && $-2.55$ &  0.332 & 0.13 \\
$K_{\rm MKO}$ & $(J-K)_{\rm MKO}$  && $-1.82$ & 0.290 & 0.16 && \nodata & \nodata & \nodata && $-1.59$ &  0.320 & 0.17 && $-3.62$ &  0.481 & 0.20 \\

\enddata

\tablecomments{These fits are defined as $y = c_0 + c_1x$, and the rms
  of the data about the fit is also given. Spectral type (SpT) is
  defined to be 10.0 for L0, 15.0 for L5, and so on. The field
  relations are valid for objects of spectral types M6 to L8. The
  \vlg\ relations are valid from M6 to L7. The \intg\ relations are
  valid from L0 to L7. For the \vlg\ sample, 2MASS~J1207$-$3932b was
  excluded from the fits. Its impact on the fitted coefficients is
  neglible, but its extreme outlying position would artificially
  inflate the resulting RMS values if it were included.
  Note that for some spectral type ranges for some filters, the linear
  fit is not a particularly good representation (\eg, \WISE\ photometry
  for late-L dwarfs) and more accurate photometric distances may be
  obtained by averaging over the specific spectral subclasses of interest.}

\tablenotetext{a}{For the \intg\ sample, these line fits for the late-M
  dwarfs are not very good, given the small number of objects and large
  dispersion (\eg, see Figure~\ref{fig:absmag-2mass}).}

\end{deluxetable}
\end{landscape}

%======================================================================================================================================================%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLES - Kinematics, RVs and UVWs
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\input{SHARED/tbl-vtan.tex}
\begin{deluxetable}{lrrrr}
  \setlength{\tabcolsep}{0.050in}
%\rotate
%\tabletypesize{\tiny}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tablecaption{Tangential Velocities \label{table:vtan}}
\tablewidth{0pt}
\tablehead{                            
  \colhead{} &
  \colhead{} &
  \multicolumn{3}{c}{LSR Corrected} \\
  \cline{3-5}
  \colhead{Object} &
  \colhead{\Vtan\ (\kms)} &
  \colhead{$\Delta\mu_{\alpha}\cos{\delta}$ (\masyr)} &
  \colhead{$\Delta\mu_{\delta}$ (\masyr)} &
  \colhead{$V_{\rm tan}^{\prime}$ (\kms)}
}
\startdata

\multicolumn{5}{c}{Low-gravity objects} \\
\cline{1-5}
2MASSI~J0019262+461407         & $ 26.5\pm  1.6$ & $  77.9\pm  4.6$ & $ -36.3\pm  2.1$ & $ 10.9\pm  1.6$ \\
PC~0025+0447                   & $  7.5\pm  0.8$ & $  31.6\pm  2.4$ & $ -17.5\pm  1.3$ & $  9.6\pm  0.7$ \\
2MASSW~J0030300$-$145033       & $ 31.3\pm  4.0$ & $ 113.4\pm 13.6$ & $ -54.3\pm  6.5$ & $ 17.0\pm  3.9$ \\
2MASSW~J0033239$-$152131       & $ 34.1\pm  1.5$ & $ 129.5\pm  5.4$ & $ -61.3\pm  2.6$ & $ 22.2\pm  1.4$ \\
2MASSW~J0045214+163445         & $ 25.8\pm  0.5$ & $ 197.1\pm  3.9$ & $-117.8\pm  2.3$ & $ 12.3\pm  0.5$ \\
WISEP~J004701.06+680352.1      & $ 24.9\pm  0.5$ & $ 245.7\pm  5.4$ & $-108.5\pm  2.4$ & $  9.5\pm  0.5$ \\
2MASSW~J0058425$-$065123       & $ 25.8\pm  3.2$ & $  99.4\pm 11.8$ & $ -51.6\pm  6.1$ & $ 11.3\pm  3.1$ \\
2MASSI~J0117474$-$340325       & $ 22.4\pm  1.7$ & $  74.6\pm  5.4$ & $ -18.8\pm  1.4$ & $  9.1\pm  1.7$ \\
2MASS~J01262109+1428057        & $ 23.5\pm  1.7$ & $  48.1\pm  3.4$ & $ -32.6\pm  2.3$ & $  7.7\pm  1.7$ \\
2MASS~J02212859$-$6831400      & $ 10.4\pm  1.8$ & $  61.7\pm  8.8$ & $  29.4\pm  4.2$ & $  3.6\pm  1.1$ \\
2MASSI~J0241115$-$032658       & $ 19.0\pm  2.3$ & $  41.8\pm  4.7$ & $ -28.1\pm  3.2$ & $  7.2\pm  2.1$ \\
SO~J025300.5+165258            & $ 93.8\pm  0.6$ & $ 557.0\pm  2.0$ & $-574.4\pm  2.1$ & $ 79.2\pm  0.6$ \\
2MASSI~J0253597+320637         & $ 30.3\pm  1.5$ & $  45.6\pm  2.1$ & $ -54.8\pm  2.6$ & $ 14.6\pm  1.5$ \\
2MASSI~J0335020+234235         & $ 16.8\pm  1.5$ & $  37.3\pm  3.1$ & $ -55.3\pm  4.6$ & $  2.8\pm  1.3$ \\
LP~944-20                      & $ 12.4\pm  0.1$ & $ 258.6\pm  1.7$ & $  25.4\pm  0.2$ & $  7.6\pm  0.1$ \\
2MASS~J03552337+1133437        & $ 28.8\pm  0.4$ & $ 161.7\pm  2.1$ & $-235.9\pm  3.0$ & $ 17.1\pm  0.4$ \\
GJ~3276                        & $  5.1\pm  3.4$ & $   4.5\pm  1.2$ & $  -9.2\pm  2.3$ & $  9.8\pm  2.8$ \\
2MASSI~J0435145$-$141446       & $  4.0\pm  1.0$ & $  11.2\pm  1.4$ & $ -10.0\pm  1.2$ & $  9.5\pm  1.0$ \\
SDSS~J044337.60+000205.2       & $ 11.8\pm  0.3$ & $  41.6\pm  0.9$ & $ -77.9\pm  1.6$ & $  2.9\pm  0.3$ \\
2MASS~J05012406$-$0010452      & $ 23.3\pm  0.7$ & $  31.4\pm  0.9$ & $ -79.2\pm  2.3$ & $ 16.8\pm  0.7$ \\
2MASSI~J0518461$-$275645       & $  9.1\pm  0.7$ & $   7.7\pm  0.5$ & $  -0.4\pm  0.0$ & $  7.1\pm  0.7$ \\
2MASSI~J0536199$-$192039       & $  8.3\pm  0.7$ & $   3.9\pm  0.3$ & $ -11.3\pm  0.9$ & $  5.9\pm  0.7$ \\
2MASS~J05575096$-$1359503      & $ 10.0\pm 22.8$ & $  -0.4\pm  0.1$ & $  -2.9\pm  1.0$ & $ 12.1\pm 22.7$ \\
LSR~J0602+3910                 & $ 28.6\pm  0.3$ & $ -14.8\pm  0.2$ & $-282.6\pm  3.2$ & $ 15.2\pm  0.3$ \\
2MASSI~J0608528$-$275358       & $  2.7\pm  0.2$ & $  -6.3\pm  0.4$ & $  -0.5\pm  0.0$ & $  3.8\pm  0.2$ \\
2MASSI~J0619526$-$290359       & $ 12.7\pm 96.3$ & $  -1.4\pm  0.8$ & $   0.2\pm  0.1$ & $ 13.9\pm 96.2$ \\
LP~423-31                      & $ 34.3\pm  0.9$ & $ -85.1\pm  2.2$ & $-126.0\pm  3.2$ & $ 30.3\pm  0.8$ \\
G~196-3B                       & $ 23.2\pm  1.1$ & $-135.2\pm  6.3$ & $-103.1\pm  4.8$ & $  9.4\pm  0.9$ \\
2MASS~J10220489+0200477        & $ 62.3\pm  3.7$ & $ -98.8\pm  5.7$ & $ -58.3\pm  3.4$ & $ 50.5\pm  3.6$ \\
2MASS~J10224821+5825453        & $ 97.3\pm  5.8$ & $-150.4\pm  8.9$ & $ -96.6\pm  5.7$ & $ 81.5\pm  5.8$ \\
SSSPM~J1102$-$3431             & $ 13.0\pm  1.4$ & $ -63.6\pm  6.3$ & $ -21.0\pm  2.1$ & $  2.2\pm  1.1$ \\
SDSS~J111010.01+011613.1       & $ 32.3\pm  0.7$ & $-158.0\pm  3.6$ & $ -86.3\pm  2.0$ & $ 18.5\pm  0.7$ \\
TWA~5B                         & $ 18.7\pm  0.8$ & $ -61.3\pm  2.1$ & $ -24.3\pm  0.9$ & $  3.7\pm  0.7$ \\
TWA~8B                         & $ 17.8\pm  1.4$ & $ -79.5\pm  6.1$ & $ -35.3\pm  2.7$ & $  2.9\pm  1.0$ \\
2MASSW~J1139511$-$315921       & $ 18.2\pm  1.3$ & $ -72.9\pm  4.9$ & $ -31.4\pm  2.1$ & $  2.9\pm  1.1$ \\
2MASSW~J1207334$-$393254       & $ 16.9\pm  0.4$ & $ -58.6\pm  1.2$ & $ -27.1\pm  0.6$ & $  1.8\pm  0.2$ \\
DENIS~J124514.1$-$442907       & $ 17.9\pm  5.9$ & $ -37.9\pm  6.2$ & $ -21.4\pm  3.5$ & $  6.8\pm  4.5$ \\
2MASS~J14112131$-$2119503      & $ 27.4\pm  2.8$ & $ -49.0\pm  4.8$ & $ -42.5\pm  4.1$ & $ 11.6\pm  2.8$ \\
DENIS~J142527.9$-$365023       & $ 29.8\pm  0.3$ & $-207.3\pm  2.0$ & $-214.0\pm  2.1$ & $ 14.3\pm  0.3$ \\
2MASS~J15474719$-$2423493      & $ 30.3\pm  1.1$ & $ -47.1\pm  1.7$ & $ -78.1\pm  2.9$ & $ 16.9\pm  1.1$ \\
2MASS~J15515237+0941148        & $ 18.2\pm  1.3$ & $ -33.5\pm  2.3$ & $ -25.9\pm  1.8$ & $  9.2\pm  1.3$ \\
2MASS~J15525906+2948485        & $ 16.9\pm  0.4$ & $ -71.9\pm  1.5$ & $  -4.4\pm  0.1$ & $ 10.5\pm  0.4$ \\
2MASSI~J1615425+495321         & $ 13.9\pm  0.5$ & $ -39.4\pm  1.2$ & $  35.2\pm  1.1$ & $  8.5\pm  0.4$ \\
2MASSI~J1711135+232633         & $ 12.4\pm  0.7$ & $ -15.9\pm  0.9$ & $  -9.2\pm  0.5$ & $  9.5\pm  0.7$ \\
2MASSW~J1726000+153819         & $ 13.4\pm  0.5$ & $  -9.1\pm  0.3$ & $ -21.5\pm  0.8$ & $  9.7\pm  0.5$ \\
2MASS~J19355595$-$2846343      & $ 22.5\pm  2.0$ & $  19.5\pm  1.6$ & $ -39.3\pm  3.3$ & $  7.9\pm  2.0$ \\
2MASS~J20135152$-$2806020      & $ 17.6\pm  1.2$ & $  38.0\pm  2.4$ & $ -55.1\pm  3.4$ & $  2.6\pm  1.1$ \\
DENIS~J205754.1$-$025229       & $  5.8\pm  0.4$ & $ 157.8\pm  8.3$ & $-122.6\pm  6.5$ & $ 10.9\pm  0.3$ \\
PSO~J318.5338$-$22.8603        & $ 20.9\pm  0.8$ & $ 108.0\pm  4.1$ & $-102.3\pm  3.9$ & $  5.3\pm  0.8$ \\
SIMP~J215434.5$-$105530.8      & $ 24.3\pm  0.8$ & $  87.9\pm  2.7$ & $ -61.9\pm  1.9$ & $ 14.8\pm  0.6$ \\
2MASSW~J2208136+292121         & $ 17.5\pm  1.2$ & $  69.8\pm  4.4$ & $ -19.7\pm  1.3$ & $  3.8\pm  1.2$ \\
2MASS~J22134491$-$2136079      & $ 19.8\pm  1.9$ & $  58.8\pm  5.3$ & $ -41.6\pm  3.8$ & $  6.8\pm  1.3$ \\
2MASSW~J2244316+204343         & $ 26.6\pm  0.5$ & $ 173.5\pm  3.0$ & $ -72.3\pm  1.2$ & $ 13.9\pm  0.4$ \\
SDSS~J224953.46+004404.6AB     & $ 15.4\pm  0.9$ & $  75.8\pm  4.2$ & $ -41.7\pm  2.3$ & $  9.5\pm  0.4$ \\

\cline{1-5}
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{Unusually red field objects} \\
\cline{1-5}
WISEP~J020625.26+264023.6      & $ 40.5\pm  1.1$ & $ 132.8\pm  3.6$ & $-117.0\pm  3.1$ & $ 29.0\pm  1.0$ \\
WISE~J075430.95+790957.8       & $ 40.6\pm  1.0$ & $ -81.4\pm  1.9$ & $-148.1\pm  3.5$ & $ 56.0\pm  1.0$ \\
2MASS~J13313310+3407583        & $ 53.0\pm  2.4$ & $ -99.0\pm  4.5$ & $ -22.1\pm  1.0$ & $ 40.1\pm  2.4$ \\
2MASS~J18212815+1414010        & $ 15.1\pm  0.2$ & $  44.1\pm  0.4$ & $ -88.4\pm  0.8$ & $ 10.9\pm  0.2$ \\
2MASS~J21481633+4003594        & $ 34.2\pm  0.5$ & $ 330.9\pm  4.8$ & $ -31.8\pm  0.5$ & $ 25.1\pm  0.5$ \\
2MASSW~J2224438-015852         & $ 54.1\pm  0.7$ & $ 247.3\pm  3.2$ & $-145.1\pm  1.9$ & $ 41.4\pm  0.7$ \\
WISE~J233527.07+451140.9       & $ 13.2\pm  0.5$ & $ 135.2\pm  4.3$ & $ -44.9\pm  1.4$ & $ 24.8\pm  0.4$ \\
2MASS~J23512200+3010540        & $ 29.1\pm  1.0$ & $ 126.9\pm  4.3$ & $ -59.0\pm  2.0$ & $ 16.5\pm  0.9$ \\

\cline{1-5}
\multicolumn{5}{c}{} \\
\multicolumn{5}{c}{Other objects} \\
\cline{1-5}
2MASS~J03140344+1603056        & $ 16.3\pm  0.4$ & $ 139.7\pm  2.9$ & $-161.8\pm  3.4$ & $ 26.2\pm  0.3$ \\
2MASS~J04070752+1546457        & $ 16.2\pm  0.8$ & $  38.6\pm  1.7$ & $ -67.6\pm  3.0$ & $  6.0\pm  0.6$ \\
LP~415-22                      & $ 42.0\pm  5.6$ & $  15.0\pm  1.8$ & $ -30.6\pm  3.8$ & $ 33.2\pm  5.4$ \\
CFHT-Hy-20                     & $ 22.1\pm  1.1$ & $  32.2\pm  1.6$ & $ -69.7\pm  3.4$ & $ 18.9\pm  1.0$ \\
2MASS~J07521548+1614237        & $ 23.8\pm  2.7$ & $ -20.7\pm  2.2$ & $ -30.6\pm  3.3$ & $ 13.8\pm  2.4$ \\
LP~261-75A                     & $ 28.3\pm  1.2$ & $ -84.5\pm  3.5$ & $ -70.4\pm  2.9$ & $ 14.1\pm  1.1$ \\
LP~261-75B                     & $ 30.3\pm  3.0$ & $ -79.2\pm  7.5$ & $ -66.0\pm  6.2$ & $ 15.9\pm  2.8$ \\
SDSS~J102552.43+321234.0       & $ 49.6\pm  1.6$ & $-107.2\pm  3.4$ & $ -73.9\pm  2.4$ & $ 57.2\pm  1.5$ \\
SDSS~J104523.98$-$014957.7     & $ 37.4\pm  0.9$ & $-182.8\pm  4.4$ & $-100.0\pm  2.4$ & $ 24.4\pm  0.9$ \\
DENIS-P~J1047.5$-$1815         & $ 45.5\pm  2.3$ & $-112.4\pm  5.6$ & $ -49.4\pm  2.5$ & $ 33.3\pm  2.3$ \\
2MASS~J13153094$-$2649513AB    & $ 63.5\pm  2.4$ & $-157.7\pm  6.0$ & $-108.6\pm  4.1$ & $ 47.4\pm  2.4$ \\
DENIS-P~J1441.6$-$0945AB       & $ 33.1\pm  1.9$ & $ -66.8\pm  3.8$ & $ -58.5\pm  3.4$ & $ 23.2\pm  1.8$ \\
DENIS-P~J170548.3$-$051645     & $ 14.8\pm  0.3$ & $ -31.6\pm  0.6$ & $-102.5\pm  1.9$ & $ 13.3\pm  0.2$ \\
2MASSI~J1707333+430130         & $ 27.8\pm  0.8$ & $ -20.5\pm  0.6$ & $  31.1\pm  0.9$ & $ 26.1\pm  0.8$ \\
2MASS~J21403907+3655563        & $ 59.6\pm  5.4$ & $  29.7\pm  2.6$ & $  -3.7\pm  0.3$ & $ 70.4\pm  5.4$ \\
DENIS-P~J220002.0$-$303832A    & $ 28.8\pm  2.9$ & $ 112.0\pm 10.9$ & $ -87.8\pm  8.6$ & $ 15.7\pm  2.6$ \\
DENIS-P~J220002.0$-$303832B    & $ 34.9\pm  4.0$ & $  95.1\pm 10.4$ & $ -74.5\pm  8.1$ & $ 20.2\pm  3.9$ \\
2MASS~J23224684$-$3133231      & $ 54.2\pm  3.1$ & $ 153.5\pm  8.6$ & $ -80.0\pm  4.5$ & $ 54.8\pm  2.9$ \\

\enddata

\end{deluxetable}

\clearpage
\thispagestyle{empty}
\begin{deluxetable}{lcccccc}
\tablecaption{$UVW$ Determinations for Objects with Published Radial Velocities\label{table:uvw}}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
%\rotate
\tablewidth{0pt}
\tablehead{
  \colhead{Object}  &
  \multicolumn{2}{c}{RV}  &
  \colhead{$U$} &
  \colhead{$V$} &
  \colhead{$W$} &
  \colhead{$v_{\rm{tot}}$} \\
\cline{2-3}
  \colhead{}  &
  \colhead{$v$ (\kms)} &
  \colhead{Ref}  &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} &
  \colhead{(\kms)} 
}

\startdata
2MASSI~J0019262+461407      & $ -19.5\pm  2.0$                  & 8       & $  -7.2\pm  1.3$ & $ -30.1\pm  1.9$ & $ -11.0\pm  1.2$ & $  32.9\pm  1.7$\\ 
2MASSW~J0045214+163445      & $   3.3\pm  0.2$                  & 1       & $ -21.3\pm  0.4$ & $ -13.9\pm  0.4$ & $  -5.5\pm  0.2$ & $  26.0\pm  0.5$\\ 
WISEP~J004701.06+680352.1   & $ -20.0\pm  1.4$                  & 5       & $  -8.2\pm  0.9$ & $ -27.6\pm  1.2$ & $ -13.9\pm  0.3$ & $  31.9\pm  1.0$\\ 
SO~J025300.5+165258         & $  68.3\pm  0.1$\tablenotemark{a} & 16      & $ -69.5\pm  0.5$ & $ -71.9\pm  0.6$ & $ -58.8\pm  0.4$ & $ 116.0\pm  0.5$\\ 
2MASSI~J0253597+320637      & $ -36.3\pm  0.8$                  & 13      & $  17.8\pm  0.8$ & $ -43.2\pm  1.4$ & $   7.3\pm  0.5$ & $  47.3\pm  1.1$\\ 
2MASS~J03140344+1603056     & $  -8.0\pm  1.1$                  & 12      & $  15.9\pm  0.9$ & $   6.6\pm  0.3$ & $  -5.8\pm  0.7$ & $  18.2\pm  0.6$\\ 
2MASSI~J0335020+234235      & $  15.5\pm  1.7$                  & 15      & $ -16.6\pm  1.5$ & $ -12.6\pm  1.5$ & $  -9.5\pm  0.9$ & $  22.9\pm  1.6$\\ 
LP~944-20                   & $   7.6\pm  2.0$                  & 8       & $ -13.5\pm  0.6$ & $  -5.3\pm  1.0$ & $  -0.7\pm  1.6$ & $  14.6\pm  1.0$\\ 
2MASS~J03552337+1133437     & $  11.9\pm  0.2$                  & 1       & $  -5.5\pm  0.2$ & $ -26.5\pm  0.3$ & $ -15.4\pm  0.2$ & $  31.1\pm  0.4$\\ 
SDSS~J044337.60+000205.2    & $  19.5\pm  1.5$\tablenotemark{a} & 2,8     & $ -12.6\pm  1.2$ & $ -16.2\pm  0.5$ & $  -9.9\pm  0.7$ & $  22.8\pm  1.3$\\ 
2MASS~J05575096$-$1359503   & $  30.3\pm  2.8$                  & 15      & $ -23.6\pm  8.8$ & $ -21.1\pm 11.7$ & $  -0.9\pm 25.3$ & $  32.5\pm 27.3$\\ 
LSR~J0602+3910              & $   7.9\pm  0.1$                  & 1       & $ -12.1\pm  0.1$ & $ -26.7\pm  0.3$ & $  -4.3\pm  0.1$ & $  29.7\pm  0.3$\\ 
2MASSI~J0608528$-$275358    & $  24.0\pm  1.0$                  & 10      & $ -14.0\pm  0.6$ & $ -18.7\pm  0.8$ & $  -6.1\pm  0.4$ & $  24.2\pm  1.0$\\ 
2MASS~J07140394+3702459     & $  40.0\pm  0.1$                  & 3       & $ -40.6\pm  0.6$ & $  -8.0\pm  1.1$ & $   5.3\pm  1.5$ & $  41.8\pm  0.4$\\ 
LP~423-31                   & $ -14.7\pm  0.2$                  & 15      & $  27.6\pm  0.4$ & $ -24.9\pm  0.8$ & $  -2.8\pm  0.1$ & $  37.3\pm  0.8$\\ 
LP~261-75A                  & $  10.2\pm  0.2$                  & 15      & $ -13.6\pm  0.4$ & $ -26.9\pm  1.1$ & $  -0.9\pm  0.4$ & $  30.1\pm  1.1$\\ 
LP~261-75B                  & $  10.2\pm  0.2$\tablenotemark{b} & 15      & $ -14.1\pm  0.8$ & $ -28.7\pm  2.8$ & $  -1.6\pm  1.0$ & $  32.0\pm  2.9$\\ 
G~196-3B                    & $  -0.7\pm  1.2$\tablenotemark{b} & 15      & $  -9.3\pm  0.9$ & $ -20.9\pm  1.0$ & $  -3.8\pm  0.9$ & $  23.2\pm  1.1$\\ 
2MASS~J10220489+0200477     & $  -8.4\pm  5.0$                  & 17      & $   9.9\pm  1.7$ & $ -43.9\pm  4.2$ & $ -44.0\pm  4.2$ & $  63.1\pm  3.7$\\ 
2MASS~J10224821+5825453     & $  19.3\pm  0.1$                  & 1       & $ -70.5\pm  3.6$ & $ -69.8\pm  4.6$ & $   0.1\pm  0.9$ & $  99.2\pm  5.7$\\ 
SDSS~J104523.98$-$014957.7  & $   6.3\pm  0.1$                  & 1       & $ -32.7\pm  0.8$ & $ -14.3\pm  0.3$ & $ -13.0\pm  0.5$ & $  37.9\pm  0.9$\\ 
DENIS-P~J1047.5$-$1815      & $   6.0\pm  1.1$                  & 12      & $ -41.7\pm  2.1$ & $ -14.0\pm  1.0$ & $ -13.3\pm  1.1$ & $  45.9\pm  2.3$\\ 
SDSS~J111010.01+011613.1    & $   7.5\pm  3.8$                  & 4       & $  -5.9\pm  0.6$ & $ -30.1\pm  2.2$ & $ -12.6\pm  3.1$ & $  33.3\pm  1.1$\\ 
TWA~5B                      & $  11.6\pm  1.4$                  & 6, 9    & $ -10.9\pm  0.8$ & $ -18.5\pm  1.3$ & $  -4.7\pm  1.1$ & $  22.0\pm  1.0$\\ 
TWA~8B                      & $   8.9\pm  0.3$                  & 14      & $ -11.1\pm  1.0$ & $ -16.0\pm  0.7$ & $  -4.3\pm  0.8$ & $  19.9\pm  1.3$\\ 
2MASSW~J1139511$-$315921    & $   9.1\pm  1.2$\tablenotemark{a} & 6, 7, 9 & $ -10.7\pm  1.0$ & $ -16.6\pm  1.2$ & $  -5.0\pm  0.9$ & $  20.4\pm  1.3$\\ 
2MASSW~J1207334$-$393254AB  & $   9.1\pm  1.2$\tablenotemark{a} & 6, 7, 9 & $  -8.7\pm  0.5$ & $ -16.6\pm  1.0$ & $  -4.3\pm  0.5$ & $  19.2\pm  0.6$\\ 
2MASS~J13313310+3407583     & $  15.4\pm  7.8$                  & 11      & $ -20.8\pm  1.1$ & $ -44.5\pm  2.6$ & $  25.2\pm  7.5$ & $  55.6\pm  3.2$\\ 
2MASS~J14112131$-$2119503   & $  -0.8\pm  2.0$                  & 8       & $ -10.7\pm  1.7$ & $ -24.2\pm  2.7$ & $  -7.1\pm  1.4$ & $  27.5\pm  2.8$\\ 
DENIS~J142527.9-365023      & $   5.4\pm  0.2$                  & 1       & $  -5.2\pm  0.2$ & $ -26.3\pm  0.3$ & $ -14.1\pm  0.2$ & $  30.3\pm  0.3$\\ 
DENIS-P~J1441.6$-$0945AB    & $ -28.3\pm  1.1$                  & 12      & $ -39.0\pm  1.4$ & $ -17.8\pm  1.4$ & $  -7.9\pm  1.0$ & $  43.6\pm  1.6$\\ 
2MASS~J15525906+2948485     & $ -18.4\pm  0.1$                  & 1       & $  -8.9\pm  0.2$ & $ -22.8\pm  0.3$ & $  -4.9\pm  0.2$ & $  25.0\pm  0.3$\\ 
DENIS-P~J170548.3$-$051645  & $  12.2\pm  0.1$                  & 1       & $  16.8\pm  0.2$ & $   0.9\pm  0.1$ & $  -9.2\pm  0.3$ & $  19.2\pm  0.2$\\ 
2MASSI~J1707333+430130      & $ -10.8\pm  0.7$                  & 15      & $  -3.5\pm  0.3$ & $ -25.4\pm  0.7$ & $  15.3\pm  0.8$ & $  29.9\pm  0.8$\\ 
2MASSI~J1711135+232633      & $ -20.9\pm  8.6$                  & 11      & $  -8.9\pm  5.1$ & $ -22.2\pm  5.1$ & $  -4.1\pm  4.5$ & $  24.3\pm  6.9$\\ 
2MASS~J18212815+1414010     & $   9.8\pm  0.2$                  & 1       & $  13.2\pm  0.1$ & $   4.3\pm  0.1$ & $ -11.4\pm  0.2$ & $  18.0\pm  0.2$\\ 
DENIS-P~J205754.1$-$025229  & $ -24.7\pm  0.4$                  & 1       & $ -12.4\pm  0.3$ & $ -20.0\pm  0.4$ & $   9.5\pm  0.3$ & $  25.4\pm  0.4$\\ 
DENIS-P~J220002.0$-$303832A & $ -25.3\pm  1.0$                  & 11      & $ -35.5\pm  2.2$ & $ -14.4\pm  1.2$ & $   2.7\pm  2.0$ & $  38.4\pm  2.3$\\ 
DENIS-P~J220002.0$-$303832AB& $ -25.3\pm  1.0$                  & 11      & $ -36.7\pm  2.5$ & $ -16.7\pm  1.5$ & $   1.2\pm  2.2$ & $  40.4\pm  2.8$\\ 
DENIS-P~J220002.0$-$303832B & $ -25.3\pm  1.0$                  & 11      & $ -38.4\pm  2.8$ & $ -19.6\pm  1.9$ & $  -0.7\pm  2.5$ & $  43.2\pm  3.4$\\ 
2MASSW~J2224438-015852 & $ -37.5\pm  0.1$ 			&  1        & $ -10.6\pm  0.1$ & $ -64.6\pm  0.5$ & $  -6.8\pm  0.4$ & $  65.9\pm  0.6$\\
SDSS~J224953.46+004404.6AB  & $  -2.9\pm  0.7$\tablenotemark{b} & 13      & $ -14.4\pm  0.8$ & $  -4.8\pm  0.5$ & $  -4.0\pm  0.7$ & $  15.7\pm  0.9$\\ 
\enddata

\tablenotetext{a}{Adopted radial velocity is the weighted mean of published values.}

\tablenotetext{b}{Radial velocity measurements are for the comoving
 M~dwarf companions to these objects \citep{1998Sci...282.1309R,
   2010ApJ...715..561A}.}

\tablerefs{
(1)~\citealp{2010ApJ...723..684B};   % Blake \etal\ 2010;
(2)~\citealp{2012AJ....144...99D};   % Deshpande \etal\ 2012
(3)~\citealp{2013AJ....146..156D};   % Deshpande \etal\ 2013; 
(4)~\citealp{2015ApJ...808L..20G};   % Gagne \etal\ 2015 (SDSS 1110)
(5)~\citealp{2015ApJ...799..203G};   % Gizis \etal\ 2015; 
(6)~\citealp{2003ApJ...593L.109M};   % Mohanty \etal\ 2003; 
(7)~\citealp{2003MNRAS.342..837R};   % Reid \etal\ 2003; 
(8)~\citealp{2009ApJ...705.1416R};   % Reiners \& Basri 2009; 
(9)~\citealp{2010ApJS..186...63R};   % Rice \etal\ 2010 (NIRSPEC)
(10)~\citealp{2010ApJ...715L.165R};  % Rice \etal\ 2010 (bPic)
(11)~\citealp{2010AJ....139.1808S};  % Schmidt \etal\ 2010; 
(12)~\citealp{2010A&A...512A..37S};  % Seifahrt \etal\ 2010;
(13)~E. Shkolnik, priv. comm.;
(14)~\citealp{2011ApJ...727....6S};  % Shkolnik \etal\ 2011;
(15)~\citealp{2012ApJ...758...56S};  % Shkolnik \etal\ 2012; 
(16)~\citealp{2012ApJS..203...10T}; %Tanner \etal\ 2012
(17)~\citealp{2008AJ....135..785W};  % West \etal\ 2008   
}

%------------------------------------------------------------------------------%
% NOTE: similarity of RVs for 1139-31 and 1207-39 is a numerical
% concidence.  From Katelyn 05/20/16:
%
%   "2M1207 is the average of [11.2, 8.7, 7.5] and 2M1139 is the average of
%   [9.7,11.6, 5.9].  All measurements have uncertainties of 2 kms."
%
%------------------------------------------------------------------------------%

\end{deluxetable}

%======================================================================================================================================================%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TABLES - MEMBERSHIP
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\clearpage
\thispagestyle{empty}
\begin{deluxetable}{lccccccccc}
\tablecaption{Membership Summary for Young Field Ultracool Dwarfs\label{table:membership}}
\tabletypesize{\tiny}
%\tabletypesize{\footnotesize}
\tablecolumns{9}
\rotate
\tablewidth{0pt}
\setlength{\tabcolsep}{0.03in} 
\tablehead{
  %----------------%
  \colhead{Object}  &
  \colhead{Spec.\ Type} &
  \multicolumn{2}{c}{BANYAN II: Kinematics + SEDs}  &
  \colhead{} &
  \multicolumn{2}{c}{BANYAN II: Kinematics only}  &
  \colhead{} &
  \colhead{\rchisq($UVW$, $XYZ$)} &
  \colhead{Membership} \\
  %----------------%
  \colhead{} &
  \colhead{Optical/NIR} &
  \multicolumn{2}{c}{\citep{2014ApJ...783..121G, 2015ApJS..219...33G}} &
  \colhead{} &
  \multicolumn{2}{c}{(This work)}  &
  \colhead{} &
  \colhead{} &
  \colhead{} \\
  %----------------%
  \cline{3-4}
  \cline{6-7}
  \colhead{}  &
  \colhead{}  &
  \colhead{RV $\pi$ yng} &
  \colhead{YMG}  &
  \colhead{} &
  \colhead{RV $\pi$ yng} &
  \colhead{YMG}   &
  \colhead{} &
  \colhead{} &
  \colhead{} 
}

\startdata

\cutinhead{\bf \em AB Dor}
2MASSI J0019262+461407                       & M8/M8~\textsc{int-g}             & y \enskip - \enskip y & ABDMG(92.1\%)                            && y \enskip y \enskip y & ABDMG(96\%)                       && ABDMG[2.6/0.6]                               & ABDMG \\
WISEP J004701.06+680352.1                    &     .../L7~\textsc{int-g}        & - \enskip - \enskip y & ABDMG(98.2\%)                            && y \enskip y \enskip y & ABDMG(100\%)                      && ABDMG[0.4/0.5]                               & ABDMG \\
2MASSW J0058425$-$065123                     & L0/L1~\textsc{int-g}             & - \enskip y \enskip y & ABDMG(63.7\%)/BPMG(31.8\%)               && - \enskip y \enskip y & ABDMG(75\%)/BPMG(22\%)            && ABDMG[$>$1.9/0.2], BPMG[$>$2.3/1.0]          & (ABDMG)/(BPMG) \\
2MASS J03552337+1133437                      & L5$\gamma$/L3~\textsc{vl-g}      & y \enskip y \enskip y & ABDMG(99.5\%)                            && y \enskip y \enskip y & ABDMG(99.7\%)                     && ABDMG[1.4/0.3]                               & ABDMG \\
SDSS J111010.01+011613.1                     &     .../T5.5                     & y \enskip y \enskip y & ABDMG(97\%)\tablenotemark{1}             && y \enskip y \enskip y & ABDMG(97\%)                       && ABDMG(1.2/1.2)                               & ABDMG \\
DENIS J142527.9$-$365023                     & L3:/L4~\textsc{int-g}            & y \enskip y \enskip y & ABDMG(99.9\%)                            && y \enskip y \enskip y & ABDMG(99.9\%)                     && ABDMG[1.9/0.6]                               & ABDMG \\
2MASSW J2244316+204343                       & L6.5/L6~\textsc{vl-g}            & - \enskip - \enskip y & ABDMG(99.1\%)                            && - \enskip y \enskip y & ABDMG(99.9\%)                     && ABDMG[$>$1.0/0.3]                            & (ABDMG) \\
                                                                                                                                                                                                                                                                
\cutinhead{\bf \em Argus}                                                                                                                                                                                                                                       
2MASSW J0030300$-$145033                     & L7/L6~\textsc{fld-g}             & - \enskip y \enskip y & ARG(26.5\%)                              && - \enskip y \enskip - & O.FLD(64\%)/Y.FLD(20\%)/ARG(16\%) && ARG[$>$1.0/4.1]                              & ARG? \\
2MASSW J0045214+163445                       & L2$\beta$/L2~\textsc{vl-g}       & y \enskip - \enskip y & ARG(99.9\%)                              && y \enskip y \enskip y & ARG(99.9\%)                       && ARG[0.8/4.3]                                 & ARG \\
2MASS J23512200+3010540                      & L5.5/L5~\textsc{fld-g}           & - \enskip - \enskip - & Field(92.8\%)                            && - \enskip y \enskip - & ARG(89\%)                         && ...                                          & ARG? \\
                                                                                                                                                                                                                                                                
\cutinhead{\bf \em \bPic}                                                                                                                                                                                                                                       
2MASSI J0335020+234235                       & M8.5/M7~\textsc{vl-g}            & y \enskip y \enskip y & BPic(84.2\%)                             && y \enskip y \enskip y & BPMG(83\%)/Y.FLD(17\%)            && BPMG[3.3/1.2]                                & BPMG\tablenotemark{9} \\
SDSS J044337.60+000205.2                     & M9/L0~\textsc{vl-g}              & y \enskip - \enskip y & BPic(99.8\%)                             && y \enskip y \enskip y & BPMG(99.9\%)                      && BPMG[0.3/0.4]                                & BPMG \\
2MASS J19355595$-$2846343                    & M9/M9~\textsc{vl-g}              & - \enskip - \enskip y & BPMG(9\%)/Y.FLD(90\%)                    && - \enskip y \enskip y & Y.FLD(99.0\%)                     && BPMG[$>$0.8/2.0]                             & BPMG? \\
2MASS J20135152$-$2806020                    & M9/L0~\textsc{vl-g}              & - \enskip - \enskip y & BPMG(43\%)/Y.FLD(57\%)                   && - \enskip y \enskip y & BPMG(70\%)/Y.FLD(30\%)            && BPMG[$>$0.5/1.0]                             & (BPMG) \\
PSO J318.5338$-$22.8603                      &     .../L7~\textsc{vl-g}         & - \enskip y \enskip y & BPMG(99.7\%)                             && y \enskip y \enskip y & BPMG(99.9\%)                      && BPMG[$>$0.1/0.2]                             & BPMG \\
2MASSW J2208136+292121                       & L3$\gamma$/L3~\textsc{vl-g}      & - \enskip - \enskip y & BPMG(10\%)/Y.FLD(90\%)                   && - \enskip y \enskip y & Y.FLD(78\%)/BPMG(18\%)            && BPMG[$>$0.1/2.4]                             & BPMG? \\
                                                                                                                                                                                                                                                                
\cutinhead{\bf \em Columba}                                                                                                                                                                                                                                     
2MASSI J0518461$-$275645                     & L1$\gamma$/L1~\textsc{vl-g}      & - \enskip y \enskip y & COL(96\%)                                && - \enskip y \enskip y & COL(99.6\%)                       && COL[$>$0.0/0.4], THA[$>$1.3/2.1]             & (COL) \\
2MASSI J0536199$-$192039                     & L2$\gamma$/L2~\textsc{vl-g}      & - \enskip y \enskip y & COL(97.6\%)                              && - \enskip y \enskip y & COL(99.1\%)                       && COL[$>$0.8/0.8], BPMG[$>$2.9/1.5]            & (COL) \\
2MASSI J0608528$-$275358                     & M8.5$\gamma$/L0~\textsc{vl-g}    & y \enskip y \enskip y & COL(3\%)/Y.FLD(96\%)                     && y \enskip y \enskip y & COL(33\%)/Y.FLD(67\%)             && COL[2.7/1.1], BPMG[3.2/1.2]                  & COL? \\
                                                                                                                                                                               
\cutinhead{\bf \em Tuc-Hor}                                                                                                                                                    
2MASSI J0117474$-$340325                     & L2?/L1~\textsc{int-g}            & - \enskip - \enskip y & THA(99.3\%)                              && - \enskip y \enskip y & THA(99.4\%)                       && COL[$>$0.8/1.7],ABDMG[$>$3.6/0.3],           & (THA) \\
                                             &                                  &                       &                                          &&                       &                                   && \qquad BPMG[$>$2.2/2.5],THA[$>$0.1/1.4]      & \\
2MASSI J0241115$-$032658                     & L0$\gamma$/L1~\textsc{vl-g}      & - \enskip - \enskip y & THA(79.1\%)                              && - \enskip y \enskip y & THA(82\%)/Y.FLD(18\%)             && COL[$>$2.8/1.1], BPMG[$>$3.2/3.7]            & (THA) \\
                                                                                                                                                                                  
\cutinhead{\bf \em TWA}                                                                                                                                                           
SSSPM J1102$-$3431\tablenotemark{4}          & M8.5p$\gamma$/M9~\textsc{vl-g}   & - \enskip y \enskip y & TWA(99.3\%)\tablenotemark{2}             && - \enskip y \enskip y & TWA(99.6\%)                       && ...                                          & (TWA) \\
TWA 5B                                       &     .../M9~\textsc{vl-g}         & ...                   & ...                                      && y \enskip y \enskip y & TWA(100\%)                        && TWA[0.1/0.1]                                 & TWA \\
TWA 8B                                       & M5/M6~\textsc{vl-g}              & ...                   & ...                                      && y \enskip y \enskip y & TWA(99.9\%)                       && TWA[1.7/0.6]                                 & TWA \\
2MASSW J1139511$-$315921\tablenotemark{5}    & M9/M9~\textsc{vl-g}              & - \enskip y \enskip y & TWA(99.3\%)                              && y \enskip y \enskip y & TWA(100\%)                        && TWA[0.4/0.4]                                 & TWA \\
2MASSW J1207334$-$393254Ab\tablenotemark{6}  & M8/M8~\vlg\ + .../L3~\vlg\       & - \enskip y \enskip y & TWA(99.9\%)                              && y \enskip y \enskip y & TWA(100\%)                        && TWA[2.6/0.1]                                 & TWA \\
2MASS J12451416$-$4429077\tablenotemark{7}   & M9.5/L0~\vlg\                    & - \enskip y \enskip y & TWA(93.3\%)                              && - \enskip y \enskip y & TWA(92\%)                         && TWA[$>$0.3/0.7]                              & (TWA) \\
                                                                                                                                                                                                                                                                                                                                   
\cutinhead{\bf \em Young Field}                                                                                                                                                 
PC 0025+0447                                 & M9.5/L0~\textsc{int-g}           & - \enskip y \enskip y & Y.FLD(100\%)                             && - \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
2MASSW J0033239$-$152131                     & L4$\beta$/L1~\textsc{fld-g}      & - \enskip - \enskip y & ARG(32\%)/Y.FLD(68\%)                    && - \enskip y \enskip y & Y.FLD(99\%)                       && ...                                          & Y.FLD \\
2MASS J01262109+1428057                      & L4$\gamma$/L2~\textsc{vl-g}      & - \enskip - \enskip y & BPMG(3\%)/Y.FLD(97\%)                    && - \enskip y \enskip y & Y.FLD(97\%)                       && COL[$>$1.2/2.2]                              & Y.FLD \\
2MASS J02212859$-$6831400                    & M8$\beta$/...                    & - \enskip y \enskip y & Y.FLD(98.4\%)                            && - \enskip y \enskip y & Y.FLD(98\%)                       && BPMG[$>$2.6/1.3]                             & Y.FLD \\
Teegarden's Star\tablenotemark{8}            & M7/M7.5~\textsc{int-g}           & - \enskip y \enskip y & Y.FLD                                    && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
2MASSI J0253597+320637                       & M7/M6~\textsc{fld-g}             & - \enskip - \enskip y & BPMG(21\%)/Y.FLD(75\%)                   && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
2MASS J05012406$-$0010452                    & L4$\gamma$/L3~\textsc{vl-g}      & - \enskip y \enskip y & COL(49\%)/CAR(17\%)                      && - \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
2MASS J07140394+3702459                      & M8/M7.5~\textsc{int-g}           & - \enskip y \enskip y & ARG(88.9\%)                              && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
LP 423-31                                    & M7/M6~\textsc{fld-g}             & y \enskip y \enskip y & Y.FLD(100\%)                             && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
LP 261-75B                                   & L6/L6~\textsc{fld-g}             & y \enskip - \enskip - & ABDMG(18.9\%)                            && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
G 196-3B                                     & L3$\beta$/L3~\textsc{vl-g}       & - \enskip - \enskip y & ABDMG(32\%)/CAR(97\%)                    && y \enskip y \enskip y & Y.FLD(88\%)/CAR(11\%)             && ...                                          & (Y.FLD) \\
2MASS J10220489+0200477                      & M9$\beta$/M9~\textsc{fld-g}      & y \enskip y \enskip y & ABDMG(3\%)/Y.FLD(97\%)                   && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
2MASS J10224821+5825453                      & L1$\beta$/L1~\textsc{fld-g}      & y \enskip - \enskip y & Y.FLD(100\%)                             && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
2MASS J13153094$-$2649513AB                  &     .../L3.5::. + .../T7         & ...                   & ...                                      && - \enskip y \enskip - & O.FLD(96\%)                       && ...                                          & O.FLD \\
2MASS J14112131$-$2119503                    & M9/M8~\textsc{int-g}             & y \enskip - \enskip y & Field                                    && y \enskip y \enskip y & Y.FLD(100\%)                      && TWA[2.0/2.0]                                 & Y.FLD \\
2MASS J15474719$-$2423493                    & M9/L0~\textsc{int-g}             & - \enskip - \enskip y & ARG(0.1\%)/Y.FLD(99.9\%)                 && - \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
2MASS J15515237+0941148                      & L4$\gamma$/L4~\textsc{vl-g}      & - \enskip - \enskip y & Y.FLD(100\%)                             && - \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
2MASS J15525906+2948485                      & L0$\beta$/L0~\textsc{int-g}      & y \enskip - \enskip y & Y.FLD(100\%)                             && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
2MASSI J1615425+495321                       & L4$\gamma$/L3~\textsc{vl-g}      & - \enskip - \enskip y & ABDMG(3\%)/Y.FLD(97\%)                   && - \enskip y \enskip y & Y.FLD(99.6\%)                     && ...                                          & Y.FLD \\
2MASSI J1711135+232633                       & L0:/L1~\textsc{int-g}            & y \enskip - \enskip y & Y.FLD(100\%)                             && y \enskip y \enskip y & Y.FLD(99.0\%)                     && ...                                          & Y.FLD \\
2MASSW J1726000+153819                       & L3$\beta$/L3~\textsc{int-g}      & - \enskip - \enskip y & Y.FLD(100\%)                             && - \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
DENIS-P J205754.1$-$025229                   & L1.5/L2~\textsc{fld-g}           & - \enskip y \enskip y & Y.FLD(100\%)                             && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
SIMP J215434.5$-$105530.8                    &     .../L4~\textsc{int-g}        & - \enskip - \enskip y & ARG(59\%)\tablenotemark{3}               && - \enskip y \enskip y & Y.FLD(77\%)/ARG(23\%)             && ...                                          & (Y.FLD) \\
2MASS J22134491$-$2136079                    & L0$\gamma$/L0~\textsc{vl-g}      & - \enskip - \enskip y & BPMG(3\%)/Y.FLD(97\%)                    && - \enskip y \enskip y & Y.FLD(88\%)                       && ...                                          & Y.FLD \\
SDSS J224953.46+004404.6AB                   & .../L3~\intg\ + .../L5~\intg\    & - \enskip - \enskip y & Y.FLD(99.8\%)                            && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
2MASS J23224684$-$3133231                    & L0$\beta$/L2~\textsc{int-g}      & - \enskip y \enskip y & Y.FLD(100\%)                             && - \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Y.FLD \\
                                                                                                                                                                                
\cutinhead{\bf \em Old Field}                                                                                                                                                   
WISEP J020625.26+264023.6                    &     .../L8(red)                  & - \enskip - \enskip - & Y.FLD(3\%)/O.FLD(97\%)                   && - \enskip y \enskip - & Y.FLD(9\%)/O.FLD(91\%)            && ...                                          & O.FLD \\
WISE J075430.95+790957.8                     &     .../T2p(red)                 & - \enskip - \enskip - & O.FLD(99.8\%)                            && - \enskip y \enskip - & O.FLD(99.9\%)                     && ...                                          & O.FLD \\
SDSSJ 102552.43+321234.0                     &     .../L7~\textsc{fld-g}        & - \enskip - \enskip y & Y.FLD(100\%)                             && - \enskip y \enskip - & O.FLD(99.8\%)                     && ...                                          & O.FLD \\
2MASS J13313310+3407583                      & L0/L0~\textsc{fld-g}             & y \enskip - \enskip - & O.FLD(100\%)                             && y \enskip y \enskip - & O.FLD(99.8\%)                     && ...                                          & O.FLD \\
2MASSI J1707333+430130                       & L0.5/M9~\textsc{fld-g}           & ...                   & ...                                      && y \enskip y \enskip - & O.FLD(98\%)                       && ...                                          & O.FLD \\
2MASS J18212815+1414010                      & L4.5/L5p~\textsc{fld-g}          & y \enskip - \enskip y & Y.FLD(100\%)                             && y \enskip y \enskip - & O.FLD(82\%)/Y.FLD(18\%)           && ...                                          & O.FLD \\
2MASS J21403907+3655563                      &     .../M8p~\textsc{fld-g}       & - \enskip - \enskip - & O.FLD(99.9\%)                            && - \enskip y \enskip - & O.FLD(100\%)                      && ...                                          & O.FLD \\                                       
2MASSW J2224438$-$015852                     & L4.5/L3~\textsc{fld-g}           & - \enskip y \enskip - & O.FLD(96.2\%)                            && y \enskip y \enskip - & O.FLD(99.8\%)                     && ...                                          & O.FLD \\                    
                                                                                                                                                                             
\cutinhead{\bf \em Other Field}                                                                                                                                              
2MASS J03140344+1603056                      & L0/L0~\textsc{fld-g}             & y \enskip - \enskip - & ...                                      && y \enskip y \enskip - & O.FLD(85\%)/Y.FLD(15\%)           && ...                                          & Field (UMa MG) \\
2MASS J04070752+1546457                      & L3.5/L3~\textsc{fld-g}           & - \enskip - \enskip - & Field                                    && - \enskip y \enskip - & Y.FLD(49\%)/O.FLD(40\%)           && ...                                          & Field \\
LSR J0602+3910                               & L1/L2~\textsc{int-g}             & ...                   & ...                                      && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & Field (Pleiades MG) \\
SDSS J104523.98$-$014957.7                   & L1/L1~\textsc{fld-g}             & ...                   & ...                                      && y \enskip y \enskip - & O.FLD(80\%)/Y.FLD(20\%)           && ...                                          & Field (Hyades MG) \\
DENIS-P J1047.5$-$1815                       & L2.5/L0~\textsc{fld-g}           & ...                   & ...                                      && y \enskip y \enskip - & O.FLD(82\%)/Y.FLD(18\%)           && ...                                          & Field (Hyades MG) \\
DENIS-P J1441.6$-$0945AB                     & L0.5/L1~\textsc{fld-g}           & ...                   & ...                                      && y \enskip y \enskip - & O.FLD(84\%)/Y.FLD(16\%)           && ...                                          & Field (Hyades MG) \\
DENIS-P J170548.3$-$051645                   & L0.5/L1~\textsc{fld-g}           & ...                   & ...                                      && y \enskip y \enskip - & O.FLD(76\%)/Y.FLD(24\%)           && ...                                          & Field (UMa MG) \\
2MASS J21481633+4003594                      & L6/L6~\textsc{fld-g}             & - \enskip - \enskip y & ARG(48\%)/Y.FLD(52\%)                    && - \enskip y \enskip - & Y.FLD(67\%)/O.FLD(33\%)           && ...                                          & Field \\
DENIS-P J220002.0$-$303832AB                 & M9/M9~\fldg\ + L0/L0~\fldg\      & ...                   & ...                                      && y \enskip y \enskip - & O.FLD(83\%)/Y.FLD(17\%)           && ...                                          & Field (Hyades MG) \\
WISE J233527.07+451140.9                     &     .../L7p~\textsc{fld-g}       & - \enskip - \enskip - & Y.FLD(3\%)/O.FLD(97\%)                   && - \enskip y \enskip - & O.FLD(73\%)/Y.FLD(27\%)           && ...                                          & Field \\
                                                                                                                                                                              
\cutinhead{\bf \em Miscellaneous}                                                                                                                                               
LP 944-20                                    & M9/L0~\textsc{fld-g}             & y \enskip y \enskip y & CAS(99.7\%)/ARG(17.5\%)                  && y \enskip y \enskip y & ARG(69\%)/Y.FLD(31\%)             && ...                                          & CAS \\
CFHT-Hy-20                                   &     .../T2.5                     & ...                   & ...                                      && - \enskip y \enskip - & O.FLD(86\%)/Y.FLD(14\%)           && ...                                          & (Hyades) \\
2MASSI J0435145$-$141446                     & M6$\delta$/M7~\textsc{vl-g}      & - \enskip - \enskip y & Y.FLD(100\%)                             && - \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & MBM20 \\
                                                                                                                                                                           
\cutinhead{\bf \em Too distant for BANYAN}                                                                                                                                       
GJ 3276 (2MASS~J0422+1530)                   & M6$\gamma$/M6~\textsc{vl-g}      & ...                   & ...                                      && - \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & n/a \\
2MASS~J05575096$-$1359503                    & M7/M7~\textsc{vl-g}              & y \enskip - \enskip y & Y.FLD(99.7\%)                            && y \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & n/a \\
2MASSI~J0619526$-$290359                     & M6/M5                            & - \enskip - \enskip y & COL(80.7\%)                              && - \enskip y \enskip y & Y.FLD(100\%)                      && ...                                          & n/a \\

\enddata

\tablecomments{Summary of our membership assessment for candidate young
  ultracool dwarfs with parallaxes, from our CFHT sample and from the
  literature. 
  The first two blocks of columns give the results from the published
  BANYAN~II analysis (using kinematics and SEDs) and from our use of the
  online BANYAN~II (using kinematics only). For the published results
  from \citet{2014ApJ...783..121G}, for objects with YMG memberships
  $<$50\%, we list the most likely membership (typically in the Young
  Field) when available. (Comparable information is not available for
  \citealp{2015ApJS..219...33G}.)  For our kinematics-only calculations,
  we list all groups with $>$10\% membership probabilities.
  The \hbox{``RV $\pi$ yng''} columns shows the inputs to the membership
  analysis, namely if a radial velocity was used, if a parallax was
  used, and if BANYAN~II's ``Young Field'' option was used.
  {\em Reduced chi squared values (\rchisq):} These are computed by
  comparing each object's position to the young moving groups in
  Table~\ref{table:ymg}, with the first tabulated value being for $UVW$
  and the second for $XYZ$. For objects with radial velocities, the
  listed \rchisqUVW\ is the minimum possible value, \ie, the velocity
  that brings the object closest to the group's $UVW$ position. We
  require $\rchisq<4$ for both $UVW$ and $XYZ$ for a
  group to be mentioned, except in the case of the possible ARG members
  where slightly larger values are listed to account for the uncertain
  membership of this group.
  {\em Membership:} Group assignments listed in normal font are secure.
  Those in parenthesis (...) are probable given the available data but
  need to be fully verified, typically with radial velocity measureents.
  Memberships with a ``?'' designation are uncertain. See
  Section~\ref{sec:membership} for additional details.
  }

\tablenotetext{1}{Membership analysis from \citet{2015ApJ...808L..20G}.} % SDSS 1110
\tablenotetext{2}{Membership analysis from \citet{2015ApJ...798...73G}.} % BANYAN-5
\tablenotetext{3}{Membership analysis from \citet{2014ApJ...792L..17G}.} % SIMP 2154
\tablenotetext{4}{TWA 28}
\tablenotetext{5}{TWA 26}
\tablenotetext{6}{TWA 27}
\tablenotetext{7}{TWA 29}
\tablenotetext{8}{A.k.a. SO~J0253+1652.}
\tablenotetext{9}{Identified as a $\beta$~Pic member by \citet{2012ApJ...758...56S}.}

\end{deluxetable}

%----------------------------------------------------------------------%
\clearpage
\begin{deluxetable}{lccccccc}
%\begin{deluxetable}{lrrrrrrc}
\tablecaption{Stellar Moving Groups \label{table:ymg}}
\tabletypesize{\footnotesize}
%\rotate
\tablewidth{0pt}
\tablehead{
 \colhead{Group} &
 \colhead{$U$} &
 \colhead{$V$} &
 \colhead{$W$} &
 \colhead{$X$} &
 \colhead{$Y$} &
 \colhead{$Z$} &
 \colhead{Ref} 
}

\startdata

\cutinhead{Young ($\lesssim$100~Myr) Groups}
AB Dor\tablenotemark{b}            & $-$7.6$\pm$1.1  & $-$27.3$\pm$1.5 & $-$14.9$\pm$1.0& $-$6.0$\pm$32.3 & $-$14.1$\pm$38.5  & $-$20.5$\pm$19.5 & 1, 2 \\
Argus\tablenotemark{a}             & $-$22.0$\pm$0.3 & $-$14.4$\pm$1.3 & $-$5.0$\pm$1.3 &   5.2$\pm$19.7  & $-$115.1$\pm$35.5 & $-$17.5$\pm$12.5 & 2 \\
$\beta$~Pic\tablenotemark{a}       & $-$10.9$\pm$1.5 & $-$16.0$\pm$1.4 & $-$9.2$\pm$1.8 &   8.4$\pm$31.9  &   -5.0$\pm$15.4   & $-$15.0$\pm$8.0  & 3 \\
Columba\tablenotemark{a}           & $-$13.2$\pm$1.3 & $-$21.8$\pm$0.8 & $-$5.9$\pm$1.2 & $-$42.6$\pm$25.7& $-$56.5$\pm$33.6  & $-$48.0$\pm$23.2 & 2 \\
Tuc-Hor\tablenotemark{b}           & $-$10.6$\pm$1.1 & $-$21.0$\pm$1.1 & $-$2.1$\pm$1.1 &   2.6$\pm$24.3  & $-$24.3$\pm$9.3   & $-$35.3$\pm$3.5  & 2, 4 \\
TWA\tablenotemark{b}               & $-$10.9$\pm$0.8 & $-$18.2$\pm$0.8 & $-$5.3$\pm$0.8 &  18.3$\pm$14.7  & $-$52.2$\pm$18.5  &  21.9$\pm$5.6    & 5, 6 \\

\cutinhead{Older ($\gtrsim$100~Myr) Groups}
Castor Stream\tablenotemark{a}     & $-$10.7$\pm$6.5 & $-$7.5$\pm$4.4  & $-$8.8$\pm$4.2 &     \nodata    &      \nodata     &      \nodata   & 7 \\
IC2391 Stream\tablenotemark{a}     & $-$23.9$\pm$3.8 & $-$18.9$\pm$4.9 & $-$8.0$\pm$5.6 &     \nodata    &      \nodata     &      \nodata   & 7 \\
Hyades Stream\tablenotemark{a}     & $-$38.0$\pm$6.6 & $-$16.9$\pm$4.2 & $-$4.7$\pm$7.1 &     \nodata    &      \nodata     &      \nodata   & 7 \\ 
Pleiades Stream\tablenotemark{a}   & $-$9.8$\pm$5.1  & $-$22.9$\pm$6.0 & $-$9.2$\pm$6.2 &     \nodata    &      \nodata     &      \nodata   & 7 \\
Ursa Major Nucleus                 &   15.0$\pm$1.2  &   2.8$\pm$1.3   & $-$8.1$\pm$1.5 & $-$7.8$\pm$2.8 &      9.6$\pm$1.5 &  21.8$\pm$1.3  & 3, 8\\
Ursa Major Stream\tablenotemark{a} &   14.4$\pm$3.1  &   2.1$\pm$3.3   & $-$9.6$\pm$3.6 &     \nodata    &      \nodata     &      \nodata   & 7 \\
\enddata 

\tablenotetext{a}{Uncertainties on $UVW$ are the observed dispersion in
  measured $UVW$ of group members.}

\tablenotetext{b}{Uncertainties on $UVW$ includes uncertainties on the
  $UVW$ of the group as well as the groups' internal dispersion.}

\tablerefs{
(1)~\citet{2013ApJ...766....6B};  % Barenfeld13; 
(2)~\citet{2008hsf2.book..757T};  % Torres08; 
(3)~\citet{2014MNRAS.445.2169M};  % Mamajek \& Bell14;
(4)~\citet{2014AJ....147..146K};  % Kraus14;
(5)~\citet{2013ApJ...762..118W};  % Weinberger13;
(6)~\citet{2014A&A...563A.121D};  % Ducourant14;
(7)~\citet{2014A&A...567A..52K};  % Klutsch14;
(8)~\citet{2003AJ....125.1980K}   % King03;
}

\end{deluxetable}

%----------------------------------------------------------------------%
\clearpage
\thispagestyle{empty}
\begin{deluxetable}{lcc}
\tablecolumns{3}
\tablecaption{Summary of Membership Changes Relative to BANYAN~II Results\label{table:changes-membership}}
\tabletypesize{\small}
%\tabletypesize{\footnotesize}
%\rotate
\tablewidth{0pt}
\tablehead{
  %----------------%
  \colhead{Object}  &
  \colhead{Previous} &
  \colhead{This Work} 
}

\startdata

\cutinhead{Changed Memberships}
2MASSW J0030300$-$145033             &  ARG(26.5\%)                           &    ARG? \\    % oddball: gravity has changed
2MASSW J0033239$-$152131             &  ARG(32\%)/Y.FLD(68\%)                 &    Y.FLD \\
2MASS J01262109+1428057              &  BPMG(3\%)/Y.FLD(97\%)                 &    Y.FLD \\
2MASSI J0253597+320637               &  BPMG(21\%)/Y.FLD(75\%)                &    Y.FLD \\
2MASSI J0435145$-$141446             &  Y.FLD(100\%)                          &    MBM20 \\
2MASS J05012406$-$0010452            &  COL(49\%)/CAR(17\%)                   &    Y.FLD \\
2MASS~J05575096$-$1359503            &  Y.FLD(99.7\%)                         &    n/a (too far) \\
2MASSI J0608528$-$275358             &  COL(3\%)/Y.FLD(96\%)                  &    COL? \\
2MASSI~J0619526$-$290359             &  COL(80.7\%)                           &    n/a (too far) \\
2MASS J07140394+3702459              &  ARG(88.9\%)                           &    Y.FLD \\
LP 261-75AB                          &  ABD(18.9\%)                           &    Y.FLD \\
G 196-3B                             &  ABD(32\%)/CAR(97\%)                   &    (Y.FLD) \\
2MASS J10220489+0200477              &  ABD(3\%)/Y.FLD(97\%)                  &    Y.FLD \\
SDSSJ 102552.43+321234.0             &  Y.FLD(100\%)                          &    O.FLD \\
2MASSI J1615425+495321               &  ABD(3\%)/Y.FLD(97\%)                  &    Y.FLD \\
2MASS J18212815+1414010              &  Y.FLD(100\%)                          &    O.FLD \\
2MASS J19355595$-$2846343            &  BPMG(9\%)/Y.FLD(90\%)                 &    BPMG? \\
2MASS J21481633+4003594              &  ARG(48.1\%)/Y.FLD(52.0\%)             &    Field \\    
SIMP J215434.5$-$105530.8            &  ARG(59\%)\tablenotemark{2}            &    (Y.FLD) \\
2MASSW J2208136+292121               &  BPMG(10\%)/Y.FLD(90\%)                &    BPMG? \\
2MASS J22134491$-$2136079            &  BPMG(3\%)/Y.FLD(97\%)                 &    Y.FLD \\
WISE J233527.07+451140.9             &  Y.FLD(3\%)/O.FLD(97\%)                &    Field \\
2MASS J23512200+3010540              &  Field(92.8\%)                         &    ARG? \\

\cutinhead{Improved Memberships}                                          
2MASSI J0019262+461407               &  ABD(92.1\%)                           &    ABD \\
2MASSW J0045214+163445               &  ARG(99.9\%)                           &    ARG \\
WISEP J020625.26+264023.6            &  Y.FLD(3\%)/O.FLD(97\%)                &    O.FLD \\
2MASSI J0117474$-$340325             &  THA(99.3\%)                           &    (THA) \\
2MASSI J0241115$-$032658             &  THA(79.1\%)                           &    (THA) \\
2MASS J04070752+1546457              &  Field                                 &    Field \\
SDSS J044337.60+000205.2             &  BPic(99.8\%)                          &    BPMG \\
2MASSI J0518461$-$275645             &  COL(96\%)                             &    (COL) \\
2MASSI J0536199$-$192039             &  COL(97.6\%)                           &    (COL) \\
WISE J075430.95+790957.8             &  O.FLD(99.8\%)                         &    O.FLD \\
2MASSJ 10224821+5825453              &  Y.FLD(100\%)                          &    Y.FLD \\
SSSPM J1102$-$3431 (TWA~28)          &  TWA(99.3\%)\tablenotemark{1}          &    (TWA) \\
2MASSW J1139511$-$315921 (TWA~26)    &  TWA(99.3\%)                           &    TWA \\
2MASSW J1207334$-$393254 (TWA~27)    &  TWA(99.9\%)                           &    TWA \\
2MASS J13313310+3407583              &  O.FLD(100\%)                          &    O.FLD \\
2MASS J14112131$-$2119503            &  Field                          &    Y.FLD \\
2MASS J15474719$-$2423493            &  ARG(0.1\%)/Y.FLD(99.9\%)              &    Y.FLD \\
2MASS J15515237+0941148              &  Y.FLD(100\%)                          &    Y.FLD \\
2MASS J15525906+2948485              &  Y.FLD(100\%)                          &    Y.FLD \\
2MASSI J1711135+232633               &  Y.FLD(100\%)                          &    Y.FLD \\
2MASSW J1726000+153819               &  Y.FLD(100\%)                          &    Y.FLD \\
2MASS J20135152$-$2806020            &  BPMG(43\%)/Y.FLD(57\%)                &    (BPMG) \\
DENIS-P J205754.1$-$025229           &  Y.FLD(100\%)                          &    Y.FLD \\
PSO J318.5338$-$22.8603              &  BPMG(99.7\%)                          &    BPMG \\
2MASS J21403907+3655563              &  O.FLD(99.9\%)                         &    O.FLD \\
2MASSW J2244316+204343               &  ABD(99.1\%)                           &    (ABD) \\
SDSS J224953.46+004404.6AB           &  Y.FLD(99.8\%)                         &    Y.FLD \\
2MASS J23224684$-$3133231            &  Y.FLD(100\%)                          &    Y.FLD \\

\enddata

\tablecomments{See Section~\ref{sec:membership} and the notes of
  Table~\ref{table:membership} for an explanation of results and the
  adopted notation. Objects designated as "Improved Membership" are
  mostly previously identified candidates (based on analyses without
  parallaxes) whose membership is now corroborated by our new parallax
  measurements.  See Appendix for details of individual objects.}

\tablenotetext{1}{\citet{2015ApJ...798...73G}}   % BANYAN-5
\tablenotetext{2}{\citet{2014ApJ...792L..17G}}   % SIMP 2154

\end{deluxetable}
